Coulomb Correlations and Instability of Spinless Fermion Gas in 1D and 2D

We study the stability of the ordinary Landau Fermi liquid phase for interacting, spinless electrons. We require causality and demand that the Pauli principle be obeyed. We find a phase diagram determined by two parameters: the particle density and the interaction strength. We find that the homogeneous, constant density Fermi liquid phase of a spinless Fermion gas is {\em never} stable in 1D, but that it may have a restricted domain of stability in 2D.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\\
FIG.1 (spin0_1D.PS)

%!PS-Adobe-
/Helvetica findfont 12 scalefont setfont
0.1 setlinewidth newpath
[9 2] 0 setdash
[] 0 setdash
196.535 486.622 moveto
192.883 490.814 moveto
194.101 491.491 lineto
195.994 493.249 lineto
195.994 480.535 lineto
195.318 492.708 moveto
195.318 480.535 lineto
192.883 480.535 moveto
198.293 480.535 lineto
208.708 486.622 moveto
204.38 493.249 moveto
204.38 480.535 lineto
205.056 493.249 moveto
205.056 480.535 lineto
202.622 493.249 moveto
208.708 493.249 lineto
210.466 492.708 lineto
211.684 491.491 lineto
212.36 490.273 lineto
212.901 488.38 lineto
212.901 485.404 lineto
212.36 483.646 lineto
211.684 482.429 lineto
210.466 481.211 lineto
208.708 480.535 lineto
202.622 480.535 lineto
208.708 493.249 moveto
209.925 492.708 lineto
211.143 491.491 lineto
211.684 490.273 lineto
212.36 488.38 lineto
212.36 485.404 lineto
211.684 483.646 lineto
211.143 482.429 lineto
209.925 481.211 lineto
208.708 480.535 lineto
222.098 486.622 moveto
217.77 489.056 moveto
217.229 488.38 lineto
217.77 487.839 lineto
218.446 488.38 lineto
217.77 489.056 lineto
217.77 481.752 moveto
217.229 481.211 lineto
217.77 480.535 lineto
218.446 481.211 lineto
217.77 481.752 lineto
228.185 486.622 moveto
237.923 486.622 moveto
233.595 493.249 moveto
233.595 484.187 lineto
234.271 482.429 lineto
235.488 481.211 lineto
237.247 480.535 lineto
238.464 480.535 lineto
240.357 481.211 lineto
241.575 482.429 lineto
242.116 484.187 lineto
242.116 493.249 lineto
234.271 493.249 moveto
234.271 484.187 lineto
234.812 482.429 lineto
236.029 481.211 lineto
237.247 480.535 lineto
231.836 493.249 moveto
236.029 493.249 lineto
240.357 493.249 moveto
244.009 493.249 lineto
252.53 486.622 moveto
257.399 495.684 moveto
246.444 476.342 lineto
265.92 486.622 moveto
261.051 493.249 moveto
263.486 480.535 lineto
261.592 493.249 moveto
263.486 483.646 lineto
265.92 493.249 moveto
263.486 480.535 lineto
265.92 493.249 moveto
268.355 480.535 lineto
266.461 493.249 moveto
268.355 483.646 lineto
270.79 493.249 moveto
268.355 480.535 lineto
259.158 493.249 moveto
263.486 493.249 lineto
268.896 493.249 moveto
272.548 493.249 lineto
280.528 486.622 moveto
275.659 487.839 moveto
286.614 487.839 lineto
275.659 484.187 moveto
286.614 484.187 lineto
296.353 486.622 moveto
292.701 490.814 moveto
293.918 491.491 lineto
295.676 493.249 lineto
295.676 480.535 lineto
295.135 492.708 moveto
295.135 480.535 lineto
292.701 480.535 moveto
298.111 480.535 lineto
308.525 486.622 moveto
304.197 481.752 moveto
303.656 481.211 lineto
304.197 480.535 lineto
304.874 481.211 lineto
304.197 481.752 lineto
314.612 486.622 moveto
312.718 493.249 moveto
310.96 492.708 lineto
309.743 490.814 lineto
309.066 487.839 lineto
309.066 486.081 lineto
309.743 482.97 lineto
310.96 481.211 lineto
312.718 480.535 lineto
313.936 480.535 lineto
315.829 481.211 lineto
317.046 482.97 lineto
317.587 486.081 lineto
317.587 487.839 lineto
317.046 490.814 lineto
315.829 492.708 lineto
313.936 493.249 lineto
312.718 493.249 lineto
312.718 493.249 moveto
311.501 492.708 lineto
310.96 492.032 lineto
310.284 490.814 lineto
309.743 487.839 lineto
309.743 486.081 lineto
310.284 482.97 lineto
310.96 481.752 lineto
311.501 481.211 lineto
312.718 480.535 lineto
313.936 480.535 moveto
315.153 481.211 lineto
315.829 481.752 lineto
316.37 482.97 lineto
317.046 486.081 lineto
317.046 487.839 lineto
316.37 490.814 lineto
315.829 492.032 lineto
315.153 492.708 lineto
313.936 493.249 lineto
326.785 486.622 moveto
336.523 486.622 moveto
335.847 495.684 moveto
334.629 494.466 lineto
333.412 492.708 lineto
332.195 490.273 lineto
331.654 487.163 lineto
331.654 484.863 lineto
332.195 481.752 lineto
333.412 479.318 lineto
334.629 477.56 lineto
335.847 476.342 lineto
334.629 494.466 moveto
333.412 492.032 lineto
332.871 490.273 lineto
332.195 487.163 lineto
332.195 484.863 lineto
332.871 481.752 lineto
333.412 479.994 lineto
334.629 477.56 lineto
345.044 486.622 moveto
345.585 487.839 moveto
346.261 489.056 lineto
346.261 486.622 lineto
345.585 487.839 lineto
345.044 488.38 lineto
343.827 489.056 lineto
341.392 489.056 lineto
340.175 488.38 lineto
339.499 487.839 lineto
339.499 486.622 lineto
340.175 486.081 lineto
341.392 485.404 lineto
344.368 484.187 lineto
345.585 483.646 lineto
346.261 482.97 lineto
339.499 487.163 moveto
340.175 486.622 lineto
341.392 486.081 lineto
344.368 484.863 lineto
345.585 484.187 lineto
346.261 483.646 lineto
346.261 481.752 lineto
345.585 481.211 lineto
344.368 480.535 lineto
341.933 480.535 lineto
340.716 481.211 lineto
340.175 481.752 lineto
339.499 482.97 lineto
339.499 480.535 lineto
340.175 481.752 lineto
355.323 486.622 moveto
353.565 489.056 moveto
351.671 488.38 lineto
350.454 487.163 lineto
349.913 485.404 lineto
349.913 484.187 lineto
350.454 482.429 lineto
351.671 481.211 lineto
353.565 480.535 lineto
354.782 480.535 lineto
356.541 481.211 lineto
357.758 482.429 lineto
358.434 484.187 lineto
358.434 485.404 lineto
357.758 487.163 lineto
356.541 488.38 lineto
354.782 489.056 lineto
353.565 489.056 lineto
353.565 489.056 moveto
352.348 488.38 lineto
351.13 487.163 lineto
350.454 485.404 lineto
350.454 484.187 lineto
351.13 482.429 lineto
352.348 481.211 lineto
353.565 480.535 lineto
354.782 480.535 moveto
356 481.211 lineto
357.217 482.429 lineto
357.758 484.187 lineto
357.758 485.404 lineto
357.217 487.163 lineto
356 488.38 lineto
354.782 489.056 lineto
367.496 486.622 moveto
363.303 493.249 moveto
363.303 480.535 lineto
363.844 493.249 moveto
363.844 480.535 lineto
361.41 493.249 moveto
363.844 493.249 lineto
361.41 480.535 moveto
365.738 480.535 lineto
374.259 486.622 moveto
369.931 493.249 moveto
369.39 492.708 lineto
369.931 492.032 lineto
370.607 492.708 lineto
369.931 493.249 lineto
369.931 489.056 moveto
369.931 480.535 lineto
370.607 489.056 moveto
370.607 480.535 lineto
368.172 489.056 moveto
370.607 489.056 lineto
368.172 480.535 moveto
372.365 480.535 lineto
380.886 486.622 moveto
382.78 493.249 moveto
382.78 480.535 lineto
383.321 493.249 moveto
383.321 480.535 lineto
382.78 487.163 moveto
381.562 488.38 lineto
380.345 489.056 lineto
379.128 489.056 lineto
377.234 488.38 lineto
376.017 487.163 lineto
375.476 485.404 lineto
375.476 484.187 lineto
376.017 482.429 lineto
377.234 481.211 lineto
379.128 480.535 lineto
380.345 480.535 lineto
381.562 481.211 lineto
382.78 482.429 lineto
379.128 489.056 moveto
377.911 488.38 lineto
376.693 487.163 lineto
376.017 485.404 lineto
376.017 484.187 lineto
376.693 482.429 lineto
377.911 481.211 lineto
379.128 480.535 lineto
380.886 493.249 moveto
383.321 493.249 lineto
382.78 480.535 moveto
385.214 480.535 lineto
393.735 486.622 moveto
388.19 495.684 moveto
389.407 494.466 lineto
390.625 492.708 lineto
391.842 490.273 lineto
392.518 487.163 lineto
392.518 484.863 lineto
391.842 481.752 lineto
390.625 479.318 lineto
389.407 477.56 lineto
388.19 476.342 lineto
389.407 494.466 moveto
390.625 492.032 lineto
391.301 490.273 lineto
391.842 487.163 lineto
391.842 484.863 lineto
391.301 481.752 lineto
390.625 479.994 lineto
389.407 477.56 lineto
196.535 486.622 moveto
196.535 464.575 moveto
206.273 464.575 moveto
216.012 464.575 moveto
225.75 464.575 moveto
235.488 464.575 moveto
231.16 471.203 moveto
231.16 462.141 lineto
231.836 460.382 lineto
233.054 459.165 lineto
234.812 458.489 lineto
236.029 458.489 lineto
237.923 459.165 lineto
239.14 460.382 lineto
239.681 462.141 lineto
239.681 471.203 lineto
231.836 471.203 moveto
231.836 462.141 lineto
232.377 460.382 lineto
233.595 459.165 lineto
234.812 458.489 lineto
229.402 471.203 moveto
233.595 471.203 lineto
237.923 471.203 moveto
241.575 471.203 lineto
250.096 464.575 moveto
254.965 473.637 moveto
244.009 454.296 lineto
263.486 464.575 moveto
258.617 471.203 moveto
261.051 458.489 lineto
259.158 471.203 moveto
261.051 461.6 lineto
263.486 471.203 moveto
261.051 458.489 lineto
263.486 471.203 moveto
265.92 458.489 lineto
264.027 471.203 moveto
265.92 461.6 lineto
268.355 471.203 moveto
265.92 458.489 lineto
256.723 471.203 moveto
261.051 471.203 lineto
266.461 471.203 moveto
270.113 471.203 lineto
278.093 464.575 moveto
273.224 465.792 moveto
284.18 465.792 lineto
273.224 462.141 moveto
284.18 462.141 lineto
293.918 464.575 moveto
292.024 471.203 moveto
290.266 470.662 lineto
289.049 468.768 lineto
288.373 465.792 lineto
288.373 464.034 lineto
289.049 460.923 lineto
290.266 459.165 lineto
292.024 458.489 lineto
293.242 458.489 lineto
295.135 459.165 lineto
296.353 460.923 lineto
296.894 464.034 lineto
296.894 465.792 lineto
296.353 468.768 lineto
295.135 470.662 lineto
293.242 471.203 lineto
292.024 471.203 lineto
292.024 471.203 moveto
290.807 470.662 lineto
290.266 469.985 lineto
289.59 468.768 lineto
289.049 465.792 lineto
289.049 464.034 lineto
289.59 460.923 lineto
290.266 459.706 lineto
290.807 459.165 lineto
292.024 458.489 lineto
293.242 458.489 moveto
294.459 459.165 lineto
295.135 459.706 lineto
295.676 460.923 lineto
296.353 464.034 lineto
296.353 465.792 lineto
295.676 468.768 lineto
295.135 469.985 lineto
294.459 470.662 lineto
293.242 471.203 lineto
306.091 464.575 moveto
301.763 459.706 moveto
301.222 459.165 lineto
301.763 458.489 lineto
302.439 459.165 lineto
301.763 459.706 lineto
312.177 464.575 moveto
308.525 468.768 moveto
309.743 469.444 lineto
311.501 471.203 lineto
311.501 458.489 lineto
310.96 470.662 moveto
310.96 458.489 lineto
308.525 458.489 moveto
313.936 458.489 lineto
324.35 464.575 moveto
334.088 464.575 moveto
333.412 473.637 moveto
332.195 472.42 lineto
330.978 470.662 lineto
329.76 468.227 lineto
329.219 465.116 lineto
329.219 462.817 lineto
329.76 459.706 lineto
330.978 457.271 lineto
332.195 455.513 lineto
333.412 454.296 lineto
332.195 472.42 moveto
330.978 469.985 lineto
330.437 468.227 lineto
329.76 465.116 lineto
329.76 462.817 lineto
330.437 459.706 lineto
330.978 457.948 lineto
332.195 455.513 lineto
342.609 464.575 moveto
344.368 471.203 moveto
344.368 458.489 lineto
345.044 471.203 moveto
345.044 458.489 lineto
344.368 465.116 moveto
343.15 466.333 lineto
341.933 467.01 lineto
340.716 467.01 lineto
338.958 466.333 lineto
337.74 465.116 lineto
337.064 463.358 lineto
337.064 462.141 lineto
337.74 460.382 lineto
338.958 459.165 lineto
340.716 458.489 lineto
341.933 458.489 lineto
343.15 459.165 lineto
344.368 460.382 lineto
340.716 467.01 moveto
339.499 466.333 lineto
338.281 465.116 lineto
337.74 463.358 lineto
337.74 462.141 lineto
338.281 460.382 lineto
339.499 459.165 lineto
340.716 458.489 lineto
342.609 471.203 moveto
345.044 471.203 lineto
344.368 458.489 moveto
346.802 458.489 lineto
355.323 464.575 moveto
351.13 465.792 moveto
351.13 465.116 lineto
350.454 465.116 lineto
350.454 465.792 lineto
351.13 466.333 lineto
352.348 467.01 lineto
354.782 467.01 lineto
356 466.333 lineto
356.541 465.792 lineto
357.217 464.575 lineto
357.217 460.382 lineto
357.758 459.165 lineto
358.434 458.489 lineto
356.541 465.792 moveto
356.541 460.382 lineto
357.217 459.165 lineto
358.434 458.489 lineto
358.975 458.489 lineto
356.541 464.575 moveto
356 464.034 lineto
352.348 463.358 lineto
350.454 462.817 lineto
349.913 461.6 lineto
349.913 460.382 lineto
350.454 459.165 lineto
352.348 458.489 lineto
354.106 458.489 lineto
355.323 459.165 lineto
356.541 460.382 lineto
352.348 463.358 moveto
351.13 462.817 lineto
350.454 461.6 lineto
350.454 460.382 lineto
351.13 459.165 lineto
352.348 458.489 lineto
367.496 464.575 moveto
368.172 465.792 moveto
368.713 467.01 lineto
368.713 464.575 lineto
368.172 465.792 lineto
367.496 466.333 lineto
366.279 467.01 lineto
363.844 467.01 lineto
362.627 466.333 lineto
362.086 465.792 lineto
362.086 464.575 lineto
362.627 464.034 lineto
363.844 463.358 lineto
366.955 462.141 lineto
368.172 461.6 lineto
368.713 460.923 lineto
362.086 465.116 moveto
362.627 464.575 lineto
363.844 464.034 lineto
366.955 462.817 lineto
368.172 462.141 lineto
368.713 461.6 lineto
368.713 459.706 lineto
368.172 459.165 lineto
366.955 458.489 lineto
364.521 458.489 lineto
363.303 459.165 lineto
362.627 459.706 lineto
362.086 460.923 lineto
362.086 458.489 lineto
362.627 459.706 lineto
377.911 464.575 moveto
373.583 471.203 moveto
373.583 458.489 lineto
374.259 471.203 moveto
374.259 458.489 lineto
374.259 465.116 moveto
375.476 466.333 lineto
377.234 467.01 lineto
378.452 467.01 lineto
380.345 466.333 lineto
380.886 465.116 lineto
380.886 458.489 lineto
378.452 467.01 moveto
379.669 466.333 lineto
380.345 465.116 lineto
380.345 458.489 lineto
371.824 471.203 moveto
374.259 471.203 lineto
371.824 458.489 moveto
376.017 458.489 lineto
378.452 458.489 moveto
382.78 458.489 lineto
391.301 464.575 moveto
385.755 473.637 moveto
386.973 472.42 lineto
388.19 470.662 lineto
389.407 468.227 lineto
390.083 465.116 lineto
390.083 462.817 lineto
389.407 459.706 lineto
388.19 457.271 lineto
386.973 455.513 lineto
385.755 454.296 lineto
386.973 472.42 moveto
388.19 469.985 lineto
388.866 468.227 lineto
389.407 465.116 lineto
389.407 462.817 lineto
388.866 459.706 lineto
388.19 457.948 lineto
386.973 455.513 lineto
196.535 464.575 moveto
170.161 112.915 moveto
214.118 112.915 lineto
258.076 112.915 lineto
302.033 112.915 lineto
319.616 112.915 lineto
337.199 244.788 lineto
345.991 275.625 lineto
354.782 297.537 lineto
372.365 323.911 lineto
389.948 341.494 lineto
407.531 350.286 lineto
425.114 363.405 lineto
433.906 367.869 lineto
442.697 376.66 lineto
460.28 385.452 lineto
477.863 394.243 lineto
495.446 403.035 lineto
513.029 411.826 lineto
530.612 420.618 lineto
548.195 429.409 lineto
stroke newpath
[9 2] 0 setdash
170.161 112.915 moveto
214.118 112.915 lineto
258.076 112.915 lineto
302.033 143.753 lineto
319.616 187.71 lineto
337.199 218.413 lineto
345.991 231.668 lineto
354.782 240.324 lineto
372.365 258.042 lineto
389.948 266.699 lineto
407.531 253.579 lineto
425.114 214.085 lineto
433.906 187.71 lineto
442.697 156.873 lineto
460.28 112.915 lineto
477.863 112.915 lineto
521.821 112.915 lineto
stroke newpath
[] 0 setdash
[] 0 setdash
126.203 112.915 moveto  565.778 112.915 lineto
565.778 552.49 lineto
126.203 552.49 lineto
126.203 112.915 lineto
161.369 112.915 moveto  161.369 119.678 lineto
161.369 545.728 moveto  161.369 552.49 lineto
196.535 112.915 moveto  196.535 119.678 lineto
196.535 545.728 moveto  196.535 552.49 lineto
231.701 112.915 moveto  231.701 119.678 lineto
231.701 545.728 moveto  231.701 552.49 lineto
266.867 112.915 moveto  266.867 119.678 lineto
266.867 545.728 moveto  266.867 552.49 lineto
302.033 112.915 moveto  302.033 133.203 lineto
302.033 532.202 moveto  302.033 552.49 lineto
337.199 112.915 moveto  337.199 119.678 lineto
337.199 545.728 moveto  337.199 552.49 lineto
372.365 112.915 moveto  372.365 119.678 lineto
372.365 545.728 moveto  372.365 552.49 lineto
407.531 112.915 moveto  407.531 119.678 lineto
407.531 545.728 moveto  407.531 552.49 lineto
442.697 112.915 moveto  442.697 119.678 lineto
442.697 545.728 moveto  442.697 552.49 lineto
477.863 112.915 moveto  477.863 133.203 lineto
477.863 532.202 moveto  477.863 552.49 lineto
513.029 112.915 moveto  513.029 119.678 lineto
513.029 545.728 moveto  513.029 552.49 lineto
548.195 112.915 moveto  548.195 119.678 lineto
548.195 545.728 moveto  548.195 552.49 lineto
126.203 130.498 moveto  132.966 130.498 lineto
559.016 130.498 moveto  565.778 130.498 lineto
126.203 148.081 moveto  132.966 148.081 lineto
559.016 148.081 moveto  565.778 148.081 lineto
126.203 165.664 moveto  132.966 165.664 lineto
559.016 165.664 moveto  565.778 165.664 lineto
126.203 183.247 moveto  132.966 183.247 lineto
559.016 183.247 moveto  565.778 183.247 lineto
126.203 200.83 moveto  146.491 200.83 lineto
545.49 200.83 moveto  565.778 200.83 lineto
126.203 218.413 moveto  132.966 218.413 lineto
559.016 218.413 moveto  565.778 218.413 lineto
126.203 235.996 moveto  132.966 235.996 lineto
559.016 235.996 moveto  565.778 235.996 lineto
126.203 253.579 moveto  132.966 253.579 lineto
559.016 253.579 moveto  565.778 253.579 lineto
126.203 271.162 moveto  132.966 271.162 lineto
559.016 271.162 moveto  565.778 271.162 lineto
126.203 288.745 moveto  146.491 288.745 lineto
545.49 288.745 moveto  565.778 288.745 lineto
126.203 306.328 moveto  132.966 306.328 lineto
559.016 306.328 moveto  565.778 306.328 lineto
126.203 323.911 moveto  132.966 323.911 lineto
559.016 323.911 moveto  565.778 323.911 lineto
126.203 341.494 moveto  132.966 341.494 lineto
559.016 341.494 moveto  565.778 341.494 lineto
126.203 359.077 moveto  132.966 359.077 lineto
559.016 359.077 moveto  565.778 359.077 lineto
126.203 376.66 moveto  146.491 376.66 lineto
545.49 376.66 moveto  565.778 376.66 lineto
126.203 394.243 moveto  132.966 394.243 lineto
559.016 394.243 moveto  565.778 394.243 lineto
126.203 411.826 moveto  132.966 411.826 lineto
559.016 411.826 moveto  565.778 411.826 lineto
126.203 429.409 moveto  132.966 429.409 lineto
559.016 429.409 moveto  565.778 429.409 lineto
126.203 446.992 moveto  132.966 446.992 lineto
559.016 446.992 moveto  565.778 446.992 lineto
126.203 464.575 moveto  146.491 464.575 lineto
545.49 464.575 moveto  565.778 464.575 lineto
126.203 482.158 moveto  132.966 482.158 lineto
559.016 482.158 moveto  565.778 482.158 lineto
126.203 499.741 moveto  132.966 499.741 lineto
559.016 499.741 moveto  565.778 499.741 lineto
126.203 517.324 moveto  132.966 517.324 lineto
559.016 517.324 moveto  565.778 517.324 lineto
126.203 534.907 moveto  132.966 534.907 lineto
559.016 534.907 moveto  565.778 534.907 lineto
116.465 95.1968 moveto
114.571 94.6558 lineto
113.354 92.7622 lineto
112.813 89.7866 lineto
112.813 88.0283 lineto
113.354 84.9175 lineto
114.571 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 lineto
119.44 83.1592 lineto
120.658 84.9175 lineto
121.199 88.0283 lineto
121.199 89.7866 lineto
120.658 92.7622 lineto
119.44 94.6558 lineto
117.682 95.1968 lineto
116.465 95.1968 lineto
116.465 95.1968 moveto
115.248 94.6558 lineto
114.571 93.9795 lineto
114.03 92.7622 lineto
113.354 89.7866 lineto
113.354 88.0283 lineto
114.03 84.9175 lineto
114.571 83.7002 lineto
115.248 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 moveto
118.764 83.1592 lineto
119.44 83.7002 lineto
119.981 84.9175 lineto
120.658 88.0283 lineto
120.658 89.7866 lineto
119.981 92.7622 lineto
119.44 93.9795 lineto
118.764 94.6558 lineto
117.682 95.1968 lineto
130.396 88.5693 moveto
126.068 83.7002 moveto
125.527 83.1592 lineto
126.068 82.4829 lineto
126.744 83.1592 lineto
126.068 83.7002 lineto
136.482 88.5693 moveto
134.589 95.1968 moveto
132.831 94.6558 lineto
131.613 92.7622 lineto
130.937 89.7866 lineto
130.937 88.0283 lineto
131.613 84.9175 lineto
132.831 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 lineto
137.7 83.1592 lineto
138.917 84.9175 lineto
139.458 88.0283 lineto
139.458 89.7866 lineto
138.917 92.7622 lineto
137.7 94.6558 lineto
135.806 95.1968 lineto
134.589 95.1968 lineto
134.589 95.1968 moveto
133.372 94.6558 lineto
132.831 93.9795 lineto
132.154 92.7622 lineto
131.613 89.7866 lineto
131.613 88.0283 lineto
132.154 84.9175 lineto
132.831 83.7002 lineto
133.372 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 moveto
137.023 83.1592 lineto
137.7 83.7002 lineto
138.241 84.9175 lineto
138.917 88.0283 lineto
138.917 89.7866 lineto
138.241 92.7622 lineto
137.7 93.9795 lineto
137.023 94.6558 lineto
135.806 95.1968 lineto
292.295 95.1968 moveto
290.401 94.6558 lineto
289.184 92.7622 lineto
288.643 89.7866 lineto
288.643 88.0283 lineto
289.184 84.9175 lineto
290.401 83.1592 lineto
292.295 82.4829 lineto
293.512 82.4829 lineto
295.271 83.1592 lineto
296.488 84.9175 lineto
297.029 88.0283 lineto
297.029 89.7866 lineto
296.488 92.7622 lineto
295.271 94.6558 lineto
293.512 95.1968 lineto
292.295 95.1968 lineto
292.295 95.1968 moveto
291.078 94.6558 lineto
290.401 93.9795 lineto
289.86 92.7622 lineto
289.184 89.7866 lineto
289.184 88.0283 lineto
289.86 84.9175 lineto
290.401 83.7002 lineto
291.078 83.1592 lineto
292.295 82.4829 lineto
293.512 82.4829 moveto
294.594 83.1592 lineto
295.271 83.7002 lineto
295.812 84.9175 lineto
296.488 88.0283 lineto
296.488 89.7866 lineto
295.812 92.7622 lineto
295.271 93.9795 lineto
294.594 94.6558 lineto
293.512 95.1968 lineto
306.226 88.5693 moveto
301.898 83.7002 moveto
301.357 83.1592 lineto
301.898 82.4829 lineto
302.574 83.1592 lineto
301.898 83.7002 lineto
312.312 88.5693 moveto
307.443 92.7622 moveto
307.984 92.2212 lineto
307.443 91.5449 lineto
306.767 92.2212 lineto
306.767 92.7622 lineto
307.443 93.9795 lineto
307.984 94.6558 lineto
309.878 95.1968 lineto
312.312 95.1968 lineto
314.071 94.6558 lineto
314.747 93.9795 lineto
315.288 92.7622 lineto
315.288 91.5449 lineto
314.747 90.3276 lineto
312.854 89.1104 lineto
309.878 88.0283 lineto
308.661 87.3521 lineto
307.443 86.1348 lineto
306.767 84.3765 lineto
306.767 82.4829 lineto
312.312 95.1968 moveto
313.53 94.6558 lineto
314.071 93.9795 lineto
314.747 92.7622 lineto
314.747 91.5449 lineto
314.071 90.3276 lineto
312.312 89.1104 lineto
309.878 88.0283 lineto
306.767 83.7002 moveto
307.443 84.3765 lineto
308.661 84.3765 lineto
311.636 83.1592 lineto
313.53 83.1592 lineto
314.747 83.7002 lineto
315.288 84.3765 lineto
308.661 84.3765 moveto
311.636 82.4829 lineto
314.071 82.4829 lineto
314.747 83.1592 lineto
315.288 84.3765 lineto
315.288 85.5938 lineto
467.854 95.1968 moveto
465.961 94.6558 lineto
464.744 92.7622 lineto
464.203 89.7866 lineto
464.203 88.0283 lineto
464.744 84.9175 lineto
465.961 83.1592 lineto
467.854 82.4829 lineto
469.072 82.4829 lineto
470.83 83.1592 lineto
472.047 84.9175 lineto
472.588 88.0283 lineto
472.588 89.7866 lineto
472.047 92.7622 lineto
470.83 94.6558 lineto
469.072 95.1968 lineto
467.854 95.1968 lineto
467.854 95.1968 moveto
466.637 94.6558 lineto
465.961 93.9795 lineto
465.42 92.7622 lineto
464.744 89.7866 lineto
464.744 88.0283 lineto
465.42 84.9175 lineto
465.961 83.7002 lineto
466.637 83.1592 lineto
467.854 82.4829 lineto
469.072 82.4829 moveto
470.154 83.1592 lineto
470.83 83.7002 lineto
471.371 84.9175 lineto
472.047 88.0283 lineto
472.047 89.7866 lineto
471.371 92.7622 lineto
470.83 93.9795 lineto
470.154 94.6558 lineto
469.072 95.1968 lineto
481.786 88.5693 moveto
477.458 83.7002 moveto
476.917 83.1592 lineto
477.458 82.4829 lineto
478.134 83.1592 lineto
477.458 83.7002 lineto
487.872 88.5693 moveto
487.872 93.9795 moveto
487.872 82.4829 lineto
488.413 95.1968 moveto
488.413 82.4829 lineto
488.413 95.1968 moveto
481.786 86.1348 lineto
491.524 86.1348 lineto
485.979 82.4829 moveto
490.307 82.4829 lineto
92.9307 119.542 moveto
91.0371 119.001 lineto
89.8198 117.108 lineto
89.2788 114.132 lineto
89.2788 112.374 lineto
89.8198 109.263 lineto
91.0371 107.505 lineto
92.9307 106.829 lineto
94.1479 106.829 lineto
95.9062 107.505 lineto
97.1235 109.263 lineto
97.6646 112.374 lineto
97.6646 114.132 lineto
97.1235 117.108 lineto
95.9062 119.001 lineto
94.1479 119.542 lineto
92.9307 119.542 lineto
92.9307 119.542 moveto
91.7134 119.001 lineto
91.0371 118.325 lineto
90.4961 117.108 lineto
89.8198 114.132 lineto
89.8198 112.374 lineto
90.4961 109.263 lineto
91.0371 108.046 lineto
91.7134 107.505 lineto
92.9307 106.829 lineto
94.1479 106.829 moveto
95.23 107.505 lineto
95.9062 108.046 lineto
96.4473 109.263 lineto
97.1235 112.374 lineto
97.1235 114.132 lineto
96.4473 117.108 lineto
95.9062 118.325 lineto
95.23 119.001 lineto
94.1479 119.542 lineto
106.862 112.915 moveto
102.534 108.046 moveto
101.993 107.505 lineto
102.534 106.829 lineto
103.21 107.505 lineto
102.534 108.046 lineto
112.948 112.915 moveto
111.055 119.542 moveto
109.296 119.001 lineto
108.079 117.108 lineto
107.403 114.132 lineto
107.403 112.374 lineto
108.079 109.263 lineto
109.296 107.505 lineto
111.055 106.829 lineto
112.272 106.829 lineto
114.166 107.505 lineto
115.383 109.263 lineto
115.924 112.374 lineto
115.924 114.132 lineto
115.383 117.108 lineto
114.166 119.001 lineto
112.272 119.542 lineto
111.055 119.542 lineto
111.055 119.542 moveto
109.837 119.001 lineto
109.296 118.325 lineto
108.62 117.108 lineto
108.079 114.132 lineto
108.079 112.374 lineto
108.62 109.263 lineto
109.296 108.046 lineto
109.837 107.505 lineto
111.055 106.829 lineto
112.272 106.829 moveto
113.489 107.505 lineto
114.166 108.046 lineto
114.707 109.263 lineto
115.383 112.374 lineto
115.383 114.132 lineto
114.707 117.108 lineto
114.166 118.325 lineto
113.489 119.001 lineto
112.272 119.542 lineto
92.9307 207.458 moveto
91.0371 206.917 lineto
89.8198 205.023 lineto
89.2788 202.047 lineto
89.2788 200.289 lineto
89.8198 197.178 lineto
91.0371 195.42 lineto
92.9307 194.744 lineto
94.1479 194.744 lineto
95.9062 195.42 lineto
97.1235 197.178 lineto
97.6646 200.289 lineto
97.6646 202.047 lineto
97.1235 205.023 lineto
95.9062 206.917 lineto
94.1479 207.458 lineto
92.9307 207.458 lineto
92.9307 207.458 moveto
91.7134 206.917 lineto
91.0371 206.24 lineto
90.4961 205.023 lineto
89.8198 202.047 lineto
89.8198 200.289 lineto
90.4961 197.178 lineto
91.0371 195.961 lineto
91.7134 195.42 lineto
92.9307 194.744 lineto
94.1479 194.744 moveto
95.23 195.42 lineto
95.9062 195.961 lineto
96.4473 197.178 lineto
97.1235 200.289 lineto
97.1235 202.047 lineto
96.4473 205.023 lineto
95.9062 206.24 lineto
95.23 206.917 lineto
94.1479 207.458 lineto
106.862 200.83 moveto
102.534 195.961 moveto
101.993 195.42 lineto
102.534 194.744 lineto
103.21 195.42 lineto
102.534 195.961 lineto
112.948 200.83 moveto
108.079 205.023 moveto
108.62 204.482 lineto
108.079 203.806 lineto
107.403 204.482 lineto
107.403 205.023 lineto
108.079 206.24 lineto
108.62 206.917 lineto
110.514 207.458 lineto
112.948 207.458 lineto
114.707 206.917 lineto
115.383 206.24 lineto
115.924 205.023 lineto
115.924 203.806 lineto
115.383 202.588 lineto
113.489 201.371 lineto
110.514 200.289 lineto
109.296 199.613 lineto
108.079 198.396 lineto
107.403 196.637 lineto
107.403 194.744 lineto
112.948 207.458 moveto
114.166 206.917 lineto
114.707 206.24 lineto
115.383 205.023 lineto
115.383 203.806 lineto
114.707 202.588 lineto
112.948 201.371 lineto
110.514 200.289 lineto
107.403 195.961 moveto
108.079 196.637 lineto
109.296 196.637 lineto
112.272 195.42 lineto
114.166 195.42 lineto
115.383 195.961 lineto
115.924 196.637 lineto
109.296 196.637 moveto
112.272 194.744 lineto
114.707 194.744 lineto
115.383 195.42 lineto
115.924 196.637 lineto
115.924 197.854 lineto
92.3896 295.373 moveto
90.4961 294.832 lineto
89.2788 292.938 lineto
88.7378 289.962 lineto
88.7378 288.204 lineto
89.2788 285.093 lineto
90.4961 283.335 lineto
92.3896 282.659 lineto
93.6069 282.659 lineto
95.3652 283.335 lineto
96.5825 285.093 lineto
97.1235 288.204 lineto
97.1235 289.962 lineto
96.5825 292.938 lineto
95.3652 294.832 lineto
93.6069 295.373 lineto
92.3896 295.373 lineto
92.3896 295.373 moveto
91.1724 294.832 lineto
90.4961 294.155 lineto
89.9551 292.938 lineto
89.2788 289.962 lineto
89.2788 288.204 lineto
89.9551 285.093 lineto
90.4961 283.876 lineto
91.1724 283.335 lineto
92.3896 282.659 lineto
93.6069 282.659 moveto
94.689 283.335 lineto
95.3652 283.876 lineto
95.9062 285.093 lineto
96.5825 288.204 lineto
96.5825 289.962 lineto
95.9062 292.938 lineto
95.3652 294.155 lineto
94.689 294.832 lineto
93.6069 295.373 lineto
106.321 288.745 moveto
101.993 283.876 moveto
101.452 283.335 lineto
101.993 282.659 lineto
102.669 283.335 lineto
101.993 283.876 lineto
112.407 288.745 moveto
112.407 294.155 moveto
112.407 282.659 lineto
112.948 295.373 moveto
112.948 282.659 lineto
112.948 295.373 moveto
106.321 286.311 lineto
116.059 286.311 lineto
110.514 282.659 moveto
114.842 282.659 lineto
92.9307 383.288 moveto
91.0371 382.747 lineto
89.8198 380.853 lineto
89.2788 377.877 lineto
89.2788 376.119 lineto
89.8198 373.008 lineto
91.0371 371.25 lineto
92.9307 370.574 lineto
94.1479 370.574 lineto
95.9062 371.25 lineto
97.1235 373.008 lineto
97.6646 376.119 lineto
97.6646 377.877 lineto
97.1235 380.853 lineto
95.9062 382.747 lineto
94.1479 383.288 lineto
92.9307 383.288 lineto
92.9307 383.288 moveto
91.7134 382.747 lineto
91.0371 382.07 lineto
90.4961 380.853 lineto
89.8198 377.877 lineto
89.8198 376.119 lineto
90.4961 373.008 lineto
91.0371 371.791 lineto
91.7134 371.25 lineto
92.9307 370.574 lineto
94.1479 370.574 moveto
95.23 371.25 lineto
95.9062 371.791 lineto
96.4473 373.008 lineto
97.1235 376.119 lineto
97.1235 377.877 lineto
96.4473 380.853 lineto
95.9062 382.07 lineto
95.23 382.747 lineto
94.1479 383.288 lineto
106.862 376.66 moveto
102.534 371.791 moveto
101.993 371.25 lineto
102.534 370.574 lineto
103.21 371.25 lineto
102.534 371.791 lineto
112.948 376.66 moveto
114.707 381.529 moveto
114.166 380.853 lineto
114.707 380.312 lineto
115.383 380.853 lineto
115.383 381.529 lineto
114.707 382.747 lineto
113.489 383.288 lineto
111.731 383.288 lineto
109.837 382.747 lineto
108.62 381.529 lineto
108.079 380.312 lineto
107.403 377.877 lineto
107.403 374.226 lineto
108.079 372.467 lineto
109.296 371.25 lineto
111.055 370.574 lineto
112.272 370.574 lineto
114.166 371.25 lineto
115.383 372.467 lineto
115.924 374.226 lineto
115.924 374.902 lineto
115.383 376.66 lineto
114.166 377.877 lineto
112.272 378.418 lineto
111.731 378.418 lineto
109.837 377.877 lineto
108.62 376.66 lineto
108.079 374.902 lineto
111.731 383.288 moveto
110.514 382.747 lineto
109.296 381.529 lineto
108.62 380.312 lineto
108.079 377.877 lineto
108.079 374.226 lineto
108.62 372.467 lineto
109.837 371.25 lineto
111.055 370.574 lineto
112.272 370.574 moveto
113.489 371.25 lineto
114.707 372.467 lineto
115.383 374.226 lineto
115.383 374.902 lineto
114.707 376.66 lineto
113.489 377.877 lineto
112.272 378.418 lineto
92.9307 471.203 moveto
91.0371 470.662 lineto
89.8198 468.768 lineto
89.2788 465.792 lineto
89.2788 464.034 lineto
89.8198 460.923 lineto
91.0371 459.165 lineto
92.9307 458.489 lineto
94.1479 458.489 lineto
95.9062 459.165 lineto
97.1235 460.923 lineto
97.6646 464.034 lineto
97.6646 465.792 lineto
97.1235 468.768 lineto
95.9062 470.662 lineto
94.1479 471.203 lineto
92.9307 471.203 lineto
92.9307 471.203 moveto
91.7134 470.662 lineto
91.0371 469.985 lineto
90.4961 468.768 lineto
89.8198 465.792 lineto
89.8198 464.034 lineto
90.4961 460.923 lineto
91.0371 459.706 lineto
91.7134 459.165 lineto
92.9307 458.489 lineto
94.1479 458.489 moveto
95.23 459.165 lineto
95.9062 459.706 lineto
96.4473 460.923 lineto
97.1235 464.034 lineto
97.1235 465.792 lineto
96.4473 468.768 lineto
95.9062 469.985 lineto
95.23 470.662 lineto
94.1479 471.203 lineto
106.862 464.575 moveto
102.534 459.706 moveto
101.993 459.165 lineto
102.534 458.489 lineto
103.21 459.165 lineto
102.534 459.706 lineto
112.948 464.575 moveto
110.514 471.203 moveto
108.62 470.662 lineto
108.079 469.444 lineto
108.079 467.551 lineto
108.62 466.333 lineto
110.514 465.792 lineto
112.948 465.792 lineto
114.707 466.333 lineto
115.383 467.551 lineto
115.383 469.444 lineto
114.707 470.662 lineto
112.948 471.203 lineto
110.514 471.203 lineto
110.514 471.203 moveto
109.296 470.662 lineto
108.62 469.444 lineto
108.62 467.551 lineto
109.296 466.333 lineto
110.514 465.792 lineto
112.948 465.792 moveto
114.166 466.333 lineto
114.707 467.551 lineto
114.707 469.444 lineto
114.166 470.662 lineto
112.948 471.203 lineto
110.514 465.792 moveto
108.62 465.116 lineto
108.079 464.575 lineto
107.403 463.358 lineto
107.403 460.923 lineto
108.079 459.706 lineto
108.62 459.165 lineto
110.514 458.489 lineto
112.948 458.489 lineto
114.707 459.165 lineto
115.383 459.706 lineto
115.924 460.923 lineto
115.924 463.358 lineto
115.383 464.575 lineto
114.707 465.116 lineto
112.948 465.792 lineto
110.514 465.792 moveto
109.296 465.116 lineto
108.62 464.575 lineto
108.079 463.358 lineto
108.079 460.923 lineto
108.62 459.706 lineto
109.296 459.165 lineto
110.514 458.489 lineto
112.948 458.489 moveto
114.166 459.165 lineto
114.707 459.706 lineto
115.383 460.923 lineto
115.383 463.358 lineto
114.707 464.575 lineto
114.166 465.116 lineto
112.948 465.792 lineto
91.0371 556.683 moveto
92.2544 557.359 lineto
94.1479 559.118 lineto
94.1479 546.404 lineto
93.4717 558.577 moveto
93.4717 546.404 lineto
91.0371 546.404 moveto
96.4473 546.404 lineto
106.862 552.49 moveto
102.534 547.621 moveto
101.993 547.08 lineto
102.534 546.404 lineto
103.21 547.08 lineto
102.534 547.621 lineto
112.948 552.49 moveto
111.055 559.118 moveto
109.296 558.577 lineto
108.079 556.683 lineto
107.403 553.708 lineto
107.403 551.949 lineto
108.079 548.838 lineto
109.296 547.08 lineto
111.055 546.404 lineto
112.272 546.404 lineto
114.166 547.08 lineto
115.383 548.838 lineto
115.924 551.949 lineto
115.924 553.708 lineto
115.383 556.683 lineto
114.166 558.577 lineto
112.272 559.118 lineto
111.055 559.118 lineto
111.055 559.118 moveto
109.837 558.577 lineto
109.296 557.9 lineto
108.62 556.683 lineto
108.079 553.708 lineto
108.079 551.949 lineto
108.62 548.838 lineto
109.296 547.621 lineto
109.837 547.08 lineto
111.055 546.404 lineto
112.272 546.404 moveto
113.489 547.08 lineto
114.166 547.621 lineto
114.707 548.838 lineto
115.383 551.949 lineto
115.383 553.708 lineto
114.707 556.683 lineto
114.166 557.9 lineto
113.489 558.577 lineto
112.272 559.118 lineto
342.339 66.6582 moveto
342.339 58.1372 lineto
342.88 66.6582 moveto
342.88 58.1372 lineto
342.88 64.7646 moveto
344.097 65.9819 lineto
345.991 66.6582 lineto
347.073 66.6582 lineto
348.966 65.9819 lineto
349.507 64.7646 lineto
349.507 58.1372 lineto
347.073 66.6582 moveto
348.29 65.9819 lineto
348.966 64.7646 lineto
348.966 58.1372 lineto
340.445 66.6582 moveto
342.88 66.6582 lineto
340.445 58.1372 moveto
344.773 58.1372 lineto
347.073 58.1372 moveto
351.401 58.1372 lineto
60.8755 331.756 moveto
61.5518 329.998 lineto
62.769 328.78 lineto
63.8511 328.104 lineto
65.7446 327.563 lineto
67.5029 327.563 lineto
68.7202 328.104 lineto
69.3965 329.998 lineto
69.3965 331.215 lineto
68.7202 332.432 lineto
66.9619 334.19 lineto
65.0684 335.408 lineto
62.769 336.625 lineto
60.8755 337.166 lineto
60.8755 331.756 moveto
61.5518 330.539 lineto
62.769 329.321 lineto
63.8511 328.78 lineto
65.7446 328.104 lineto
67.5029 328.104 lineto
68.7202 328.78 lineto
69.3965 329.998 lineto
60.8755 331.756 moveto
60.8755 332.973 lineto
61.5518 334.19 lineto
62.769 334.731 lineto
67.5029 335.949 lineto
68.7202 336.625 lineto
69.3965 337.166 lineto
60.8755 332.973 moveto
61.5518 333.514 lineto
62.769 334.19 lineto
67.5029 335.408 lineto
68.7202 335.949 lineto
69.3965 337.166 lineto
69.3965 337.842 lineto
18.1353 25.1353 moveto
stroke showpage

\\
FIG.2 (spin0_2D.PS)

%!PS-Adobe-
/Helvetica findfont 12 scalefont setfont
0.1 setlinewidth newpath
[4.5 2] 0 setdash
[] 0 setdash
170.161 497.577 moveto
165.292 501.77 moveto
165.968 501.229 lineto
165.292 500.553 lineto
164.75 501.229 lineto
164.75 501.77 lineto
165.292 502.987 lineto
165.968 503.664 lineto
167.726 504.205 lineto
170.161 504.205 lineto
171.919 503.664 lineto
172.595 502.987 lineto
173.136 501.77 lineto
173.136 500.553 lineto
172.595 499.335 lineto
170.702 498.118 lineto
167.726 497.036 lineto
166.509 496.36 lineto
165.292 495.143 lineto
164.75 493.384 lineto
164.75 491.491 lineto
170.161 504.205 moveto
171.378 503.664 lineto
171.919 502.987 lineto
172.595 501.77 lineto
172.595 500.553 lineto
171.919 499.335 lineto
170.161 498.118 lineto
167.726 497.036 lineto
164.75 492.708 moveto
165.292 493.384 lineto
166.509 493.384 lineto
169.62 492.167 lineto
171.378 492.167 lineto
172.595 492.708 lineto
173.136 493.384 lineto
166.509 493.384 moveto
169.62 491.491 lineto
171.919 491.491 lineto
172.595 492.167 lineto
173.136 493.384 lineto
173.136 494.602 lineto
182.333 497.577 moveto
178.005 504.205 moveto
178.005 491.491 lineto
178.682 504.205 moveto
178.682 491.491 lineto
176.247 504.205 moveto
182.333 504.205 lineto
184.092 503.664 lineto
185.309 502.446 lineto
185.985 501.229 lineto
186.526 499.335 lineto
186.526 496.36 lineto
185.985 494.602 lineto
185.309 493.384 lineto
184.092 492.167 lineto
182.333 491.491 lineto
176.247 491.491 lineto
182.333 504.205 moveto
183.551 503.664 lineto
184.768 502.446 lineto
185.309 501.229 lineto
185.985 499.335 lineto
185.985 496.36 lineto
185.309 494.602 lineto
184.768 493.384 lineto
183.551 492.167 lineto
182.333 491.491 lineto
195.724 497.577 moveto
191.396 500.012 moveto
190.854 499.335 lineto
191.396 498.794 lineto
192.072 499.335 lineto
191.396 500.012 lineto
191.396 492.708 moveto
190.854 492.167 lineto
191.396 491.491 lineto
192.072 492.167 lineto
191.396 492.708 lineto
201.81 497.577 moveto
211.548 497.577 moveto
207.22 504.205 moveto
207.22 495.143 lineto
207.896 493.384 lineto
209.114 492.167 lineto
210.872 491.491 lineto
212.089 491.491 lineto
213.983 492.167 lineto
215.2 493.384 lineto
215.741 495.143 lineto
215.741 504.205 lineto
207.896 504.205 moveto
207.896 495.143 lineto
208.438 493.384 lineto
209.655 492.167 lineto
210.872 491.491 lineto
205.462 504.205 moveto
209.655 504.205 lineto
213.983 504.205 moveto
217.635 504.205 lineto
226.156 497.577 moveto
231.025 506.639 moveto
220.069 487.298 lineto
239.546 497.577 moveto
234.677 504.205 moveto
237.111 491.491 lineto
235.218 504.205 moveto
237.111 494.602 lineto
239.546 504.205 moveto
237.111 491.491 lineto
239.546 504.205 moveto
241.98 491.491 lineto
240.087 504.205 moveto
241.98 494.602 lineto
244.415 504.205 moveto
241.98 491.491 lineto
232.783 504.205 moveto
237.111 504.205 lineto
242.521 504.205 moveto
246.173 504.205 lineto
254.153 497.577 moveto
249.284 498.794 moveto
260.24 498.794 lineto
249.284 495.143 moveto
260.24 495.143 lineto
269.978 497.577 moveto
266.326 501.77 moveto
267.543 502.446 lineto
269.302 504.205 lineto
269.302 491.491 lineto
268.761 503.664 moveto
268.761 491.491 lineto
266.326 491.491 moveto
271.736 491.491 lineto
282.151 497.577 moveto
277.823 492.708 moveto
277.282 492.167 lineto
277.823 491.491 lineto
278.499 492.167 lineto
277.823 492.708 lineto
288.237 497.577 moveto
286.344 504.205 moveto
284.585 503.664 lineto
283.368 501.77 lineto
282.692 498.794 lineto
282.692 497.036 lineto
283.368 493.925 lineto
284.585 492.167 lineto
286.344 491.491 lineto
287.561 491.491 lineto
289.455 492.167 lineto
290.672 493.925 lineto
291.213 497.036 lineto
291.213 498.794 lineto
290.672 501.77 lineto
289.455 503.664 lineto
287.561 504.205 lineto
286.344 504.205 lineto
286.344 504.205 moveto
285.126 503.664 lineto
284.585 502.987 lineto
283.909 501.77 lineto
283.368 498.794 lineto
283.368 497.036 lineto
283.909 493.925 lineto
284.585 492.708 lineto
285.126 492.167 lineto
286.344 491.491 lineto
287.561 491.491 moveto
288.778 492.167 lineto
289.455 492.708 lineto
289.996 493.925 lineto
290.672 497.036 lineto
290.672 498.794 lineto
289.996 501.77 lineto
289.455 502.987 lineto
288.778 503.664 lineto
287.561 504.205 lineto
300.41 497.577 moveto
310.148 497.577 moveto
309.472 506.639 moveto
308.255 505.422 lineto
307.038 503.664 lineto
305.82 501.229 lineto
305.279 498.118 lineto
305.279 495.819 lineto
305.82 492.708 lineto
307.038 490.273 lineto
308.255 488.515 lineto
309.472 487.298 lineto
308.255 505.422 moveto
307.038 502.987 lineto
306.497 501.229 lineto
305.82 498.118 lineto
305.82 495.819 lineto
306.497 492.708 lineto
307.038 490.95 lineto
308.255 488.515 lineto
318.669 497.577 moveto
319.21 498.794 moveto
319.887 500.012 lineto
319.887 497.577 lineto
319.21 498.794 lineto
318.669 499.335 lineto
317.452 500.012 lineto
315.018 500.012 lineto
313.8 499.335 lineto
313.124 498.794 lineto
313.124 497.577 lineto
313.8 497.036 lineto
315.018 496.36 lineto
317.993 495.143 lineto
319.21 494.602 lineto
319.887 493.925 lineto
313.124 498.118 moveto
313.8 497.577 lineto
315.018 497.036 lineto
317.993 495.819 lineto
319.21 495.143 lineto
319.887 494.602 lineto
319.887 492.708 lineto
319.21 492.167 lineto
317.993 491.491 lineto
315.559 491.491 lineto
314.341 492.167 lineto
313.8 492.708 lineto
313.124 493.925 lineto
313.124 491.491 lineto
313.8 492.708 lineto
328.949 497.577 moveto
327.19 500.012 moveto
325.297 499.335 lineto
324.08 498.118 lineto
323.539 496.36 lineto
323.539 495.143 lineto
324.08 493.384 lineto
325.297 492.167 lineto
327.19 491.491 lineto
328.408 491.491 lineto
330.166 492.167 lineto
331.383 493.384 lineto
332.06 495.143 lineto
332.06 496.36 lineto
331.383 498.118 lineto
330.166 499.335 lineto
328.408 500.012 lineto
327.19 500.012 lineto
327.19 500.012 moveto
325.973 499.335 lineto
324.756 498.118 lineto
324.08 496.36 lineto
324.08 495.143 lineto
324.756 493.384 lineto
325.973 492.167 lineto
327.19 491.491 lineto
328.408 491.491 moveto
329.625 492.167 lineto
330.842 493.384 lineto
331.383 495.143 lineto
331.383 496.36 lineto
330.842 498.118 lineto
329.625 499.335 lineto
328.408 500.012 lineto
341.122 497.577 moveto
336.929 504.205 moveto
336.929 491.491 lineto
337.47 504.205 moveto
337.47 491.491 lineto
335.035 504.205 moveto
337.47 504.205 lineto
335.035 491.491 moveto
339.363 491.491 lineto
347.884 497.577 moveto
343.556 504.205 moveto
343.015 503.664 lineto
343.556 502.987 lineto
344.232 503.664 lineto
343.556 504.205 lineto
343.556 500.012 moveto
343.556 491.491 lineto
344.232 500.012 moveto
344.232 491.491 lineto
341.798 500.012 moveto
344.232 500.012 lineto
341.798 491.491 moveto
345.991 491.491 lineto
354.512 497.577 moveto
356.405 504.205 moveto
356.405 491.491 lineto
356.946 504.205 moveto
356.946 491.491 lineto
356.405 498.118 moveto
355.188 499.335 lineto
353.971 500.012 lineto
352.753 500.012 lineto
350.86 499.335 lineto
349.643 498.118 lineto
349.102 496.36 lineto
349.102 495.143 lineto
349.643 493.384 lineto
350.86 492.167 lineto
352.753 491.491 lineto
353.971 491.491 lineto
355.188 492.167 lineto
356.405 493.384 lineto
352.753 500.012 moveto
351.536 499.335 lineto
350.319 498.118 lineto
349.643 496.36 lineto
349.643 495.143 lineto
350.319 493.384 lineto
351.536 492.167 lineto
352.753 491.491 lineto
354.512 504.205 moveto
356.946 504.205 lineto
356.405 491.491 moveto
358.84 491.491 lineto
367.361 497.577 moveto
361.815 506.639 moveto
363.033 505.422 lineto
364.25 503.664 lineto
365.467 501.229 lineto
366.144 498.118 lineto
366.144 495.819 lineto
365.467 492.708 lineto
364.25 490.273 lineto
363.033 488.515 lineto
361.815 487.298 lineto
363.033 505.422 moveto
364.25 502.987 lineto
364.926 501.229 lineto
365.467 498.118 lineto
365.467 495.819 lineto
364.926 492.708 lineto
364.25 490.95 lineto
363.033 488.515 lineto
170.161 497.577 moveto
170.161 475.531 moveto
179.899 475.531 moveto
189.637 475.531 moveto
199.375 475.531 moveto
209.114 475.531 moveto
204.786 482.158 moveto
204.786 473.096 lineto
205.462 471.338 lineto
206.679 470.121 lineto
208.438 469.444 lineto
209.655 469.444 lineto
211.548 470.121 lineto
212.766 471.338 lineto
213.307 473.096 lineto
213.307 482.158 lineto
205.462 482.158 moveto
205.462 473.096 lineto
206.003 471.338 lineto
207.22 470.121 lineto
208.438 469.444 lineto
203.027 482.158 moveto
207.22 482.158 lineto
211.548 482.158 moveto
215.2 482.158 lineto
223.721 475.531 moveto
228.59 484.593 moveto
217.635 465.251 lineto
237.111 475.531 moveto
232.242 482.158 moveto
234.677 469.444 lineto
232.783 482.158 moveto
234.677 472.555 lineto
237.111 482.158 moveto
234.677 469.444 lineto
237.111 482.158 moveto
239.546 469.444 lineto
237.652 482.158 moveto
239.546 472.555 lineto
241.98 482.158 moveto
239.546 469.444 lineto
230.349 482.158 moveto
234.677 482.158 lineto
240.087 482.158 moveto
243.739 482.158 lineto
251.719 475.531 moveto
246.85 476.748 moveto
257.805 476.748 lineto
246.85 473.096 moveto
257.805 473.096 lineto
267.543 475.531 moveto
265.65 482.158 moveto
263.892 481.617 lineto
262.674 479.724 lineto
261.998 476.748 lineto
261.998 474.99 lineto
262.674 471.879 lineto
263.892 470.121 lineto
265.65 469.444 lineto
266.867 469.444 lineto
268.761 470.121 lineto
269.978 471.879 lineto
270.519 474.99 lineto
270.519 476.748 lineto
269.978 479.724 lineto
268.761 481.617 lineto
266.867 482.158 lineto
265.65 482.158 lineto
265.65 482.158 moveto
264.433 481.617 lineto
263.892 480.941 lineto
263.215 479.724 lineto
262.674 476.748 lineto
262.674 474.99 lineto
263.215 471.879 lineto
263.892 470.662 lineto
264.433 470.121 lineto
265.65 469.444 lineto
266.867 469.444 moveto
268.084 470.121 lineto
268.761 470.662 lineto
269.302 471.879 lineto
269.978 474.99 lineto
269.978 476.748 lineto
269.302 479.724 lineto
268.761 480.941 lineto
268.084 481.617 lineto
266.867 482.158 lineto
279.716 475.531 moveto
275.388 470.662 moveto
274.847 470.121 lineto
275.388 469.444 lineto
276.064 470.121 lineto
275.388 470.662 lineto
285.803 475.531 moveto
282.151 479.724 moveto
283.368 480.4 lineto
285.126 482.158 lineto
285.126 469.444 lineto
284.585 481.617 moveto
284.585 469.444 lineto
282.151 469.444 moveto
287.561 469.444 lineto
297.976 475.531 moveto
307.714 475.531 moveto
307.038 484.593 moveto
305.82 483.375 lineto
304.603 481.617 lineto
303.386 479.183 lineto
302.845 476.072 lineto
302.845 473.772 lineto
303.386 470.662 lineto
304.603 468.227 lineto
305.82 466.469 lineto
307.038 465.251 lineto
305.82 483.375 moveto
304.603 480.941 lineto
304.062 479.183 lineto
303.386 476.072 lineto
303.386 473.772 lineto
304.062 470.662 lineto
304.603 468.903 lineto
305.82 466.469 lineto
316.235 475.531 moveto
317.993 482.158 moveto
317.993 469.444 lineto
318.669 482.158 moveto
318.669 469.444 lineto
317.993 476.072 moveto
316.776 477.289 lineto
315.559 477.965 lineto
314.341 477.965 lineto
312.583 477.289 lineto
311.366 476.072 lineto
310.689 474.313 lineto
310.689 473.096 lineto
311.366 471.338 lineto
312.583 470.121 lineto
314.341 469.444 lineto
315.559 469.444 lineto
316.776 470.121 lineto
317.993 471.338 lineto
314.341 477.965 moveto
313.124 477.289 lineto
311.907 476.072 lineto
311.366 474.313 lineto
311.366 473.096 lineto
311.907 471.338 lineto
313.124 470.121 lineto
314.341 469.444 lineto
316.235 482.158 moveto
318.669 482.158 lineto
317.993 469.444 moveto
320.428 469.444 lineto
328.949 475.531 moveto
324.756 476.748 moveto
324.756 476.072 lineto
324.08 476.072 lineto
324.08 476.748 lineto
324.756 477.289 lineto
325.973 477.965 lineto
328.408 477.965 lineto
329.625 477.289 lineto
330.166 476.748 lineto
330.842 475.531 lineto
330.842 471.338 lineto
331.383 470.121 lineto
332.06 469.444 lineto
330.166 476.748 moveto
330.166 471.338 lineto
330.842 470.121 lineto
332.06 469.444 lineto
332.601 469.444 lineto
330.166 475.531 moveto
329.625 474.99 lineto
325.973 474.313 lineto
324.08 473.772 lineto
323.539 472.555 lineto
323.539 471.338 lineto
324.08 470.121 lineto
325.973 469.444 lineto
327.731 469.444 lineto
328.949 470.121 lineto
330.166 471.338 lineto
325.973 474.313 moveto
324.756 473.772 lineto
324.08 472.555 lineto
324.08 471.338 lineto
324.756 470.121 lineto
325.973 469.444 lineto
341.122 475.531 moveto
341.798 476.748 moveto
342.339 477.965 lineto
342.339 475.531 lineto
341.798 476.748 lineto
341.122 477.289 lineto
339.904 477.965 lineto
337.47 477.965 lineto
336.252 477.289 lineto
335.711 476.748 lineto
335.711 475.531 lineto
336.252 474.99 lineto
337.47 474.313 lineto
340.581 473.096 lineto
341.798 472.555 lineto
342.339 471.879 lineto
335.711 476.072 moveto
336.252 475.531 lineto
337.47 474.99 lineto
340.581 473.772 lineto
341.798 473.096 lineto
342.339 472.555 lineto
342.339 470.662 lineto
341.798 470.121 lineto
340.581 469.444 lineto
338.146 469.444 lineto
336.929 470.121 lineto
336.252 470.662 lineto
335.711 471.879 lineto
335.711 469.444 lineto
336.252 470.662 lineto
351.536 475.531 moveto
347.208 482.158 moveto
347.208 469.444 lineto
347.884 482.158 moveto
347.884 469.444 lineto
347.884 476.072 moveto
349.102 477.289 lineto
350.86 477.965 lineto
352.077 477.965 lineto
353.971 477.289 lineto
354.512 476.072 lineto
354.512 469.444 lineto
352.077 477.965 moveto
353.294 477.289 lineto
353.971 476.072 lineto
353.971 469.444 lineto
345.45 482.158 moveto
347.884 482.158 lineto
345.45 469.444 moveto
349.643 469.444 lineto
352.077 469.444 moveto
356.405 469.444 lineto
364.926 475.531 moveto
359.381 484.593 moveto
360.598 483.375 lineto
361.815 481.617 lineto
363.033 479.183 lineto
363.709 476.072 lineto
363.709 473.772 lineto
363.033 470.662 lineto
361.815 468.227 lineto
360.598 466.469 lineto
359.381 465.251 lineto
360.598 483.375 moveto
361.815 480.941 lineto
362.492 479.183 lineto
363.033 476.072 lineto
363.033 473.772 lineto
362.492 470.662 lineto
361.815 468.903 lineto
360.598 466.469 lineto
170.161 475.531 moveto
170.161 112.915 moveto
214.118 112.915 lineto
258.076 127.252 lineto
302.033 140.372 lineto
345.991 151.327 lineto
389.948 167.828 lineto
433.906 200.83 lineto
477.863 244.788 lineto
521.821 310.656 lineto
stroke newpath
[9 2] 0 setdash
170.161 112.915 moveto
214.118 123.871 lineto
258.076 134.961 lineto
302.033 156.873 lineto
345.991 189.875 lineto
354.782 206.375 lineto
363.574 233.832 lineto
372.365 255.743 lineto
381.157 294.291 lineto
389.948 332.703 lineto
398.74 376.66 lineto
416.323 486.622 lineto
stroke newpath
[4.5 2] 0 setdash
302.033 225.446 moveto
389.948 225.446 lineto
477.863 225.446 lineto
521.821 225.446 lineto
stroke newpath
[] 0 setdash
[] 0 setdash
126.203 112.915 moveto  565.778 112.915 lineto
565.778 552.49 lineto
126.203 552.49 lineto
126.203 112.915 lineto
143.786 112.915 moveto  143.786 119.678 lineto
143.786 545.728 moveto  143.786 552.49 lineto
161.369 112.915 moveto  161.369 119.678 lineto
161.369 545.728 moveto  161.369 552.49 lineto
178.952 112.915 moveto  178.952 119.678 lineto
178.952 545.728 moveto  178.952 552.49 lineto
196.535 112.915 moveto  196.535 119.678 lineto
196.535 545.728 moveto  196.535 552.49 lineto
214.118 112.915 moveto  214.118 133.203 lineto
214.118 532.202 moveto  214.118 552.49 lineto
231.701 112.915 moveto  231.701 119.678 lineto
231.701 545.728 moveto  231.701 552.49 lineto
249.284 112.915 moveto  249.284 119.678 lineto
249.284 545.728 moveto  249.284 552.49 lineto
266.867 112.915 moveto  266.867 119.678 lineto
266.867 545.728 moveto  266.867 552.49 lineto
284.45 112.915 moveto  284.45 119.678 lineto
284.45 545.728 moveto  284.45 552.49 lineto
302.033 112.915 moveto  302.033 133.203 lineto
302.033 532.202 moveto  302.033 552.49 lineto
319.616 112.915 moveto  319.616 119.678 lineto
319.616 545.728 moveto  319.616 552.49 lineto
337.199 112.915 moveto  337.199 119.678 lineto
337.199 545.728 moveto  337.199 552.49 lineto
354.782 112.915 moveto  354.782 119.678 lineto
354.782 545.728 moveto  354.782 552.49 lineto
372.365 112.915 moveto  372.365 119.678 lineto
372.365 545.728 moveto  372.365 552.49 lineto
389.948 112.915 moveto  389.948 133.203 lineto
389.948 532.202 moveto  389.948 552.49 lineto
407.531 112.915 moveto  407.531 119.678 lineto
407.531 545.728 moveto  407.531 552.49 lineto
425.114 112.915 moveto  425.114 119.678 lineto
425.114 545.728 moveto  425.114 552.49 lineto
442.697 112.915 moveto  442.697 119.678 lineto
442.697 545.728 moveto  442.697 552.49 lineto
460.28 112.915 moveto  460.28 119.678 lineto
460.28 545.728 moveto  460.28 552.49 lineto
477.863 112.915 moveto  477.863 133.203 lineto
477.863 532.202 moveto  477.863 552.49 lineto
495.446 112.915 moveto  495.446 119.678 lineto
495.446 545.728 moveto  495.446 552.49 lineto
513.029 112.915 moveto  513.029 119.678 lineto
513.029 545.728 moveto  513.029 552.49 lineto
530.612 112.915 moveto  530.612 119.678 lineto
530.612 545.728 moveto  530.612 552.49 lineto
548.195 112.915 moveto  548.195 119.678 lineto
548.195 545.728 moveto  548.195 552.49 lineto
126.203 134.961 moveto  132.966 134.961 lineto
559.016 134.961 moveto  565.778 134.961 lineto
126.203 156.873 moveto  132.966 156.873 lineto
559.016 156.873 moveto  565.778 156.873 lineto
126.203 178.919 moveto  132.966 178.919 lineto
559.016 178.919 moveto  565.778 178.919 lineto
126.203 200.83 moveto  132.966 200.83 lineto
559.016 200.83 moveto  565.778 200.83 lineto
126.203 222.876 moveto  146.491 222.876 lineto
545.49 222.876 moveto  565.778 222.876 lineto
126.203 244.788 moveto  132.966 244.788 lineto
559.016 244.788 moveto  565.778 244.788 lineto
126.203 266.834 moveto  132.966 266.834 lineto
559.016 266.834 moveto  565.778 266.834 lineto
126.203 288.745 moveto  132.966 288.745 lineto
559.016 288.745 moveto  565.778 288.745 lineto
126.203 310.792 moveto  132.966 310.792 lineto
559.016 310.792 moveto  565.778 310.792 lineto
126.203 332.703 moveto  146.491 332.703 lineto
545.49 332.703 moveto  565.778 332.703 lineto
126.203 354.749 moveto  132.966 354.749 lineto
559.016 354.749 moveto  565.778 354.749 lineto
126.203 376.66 moveto  132.966 376.66 lineto
559.016 376.66 moveto  565.778 376.66 lineto
126.203 398.707 moveto  132.966 398.707 lineto
559.016 398.707 moveto  565.778 398.707 lineto
126.203 420.618 moveto  132.966 420.618 lineto
559.016 420.618 moveto  565.778 420.618 lineto
126.203 442.664 moveto  146.491 442.664 lineto
545.49 442.664 moveto  565.778 442.664 lineto
126.203 464.575 moveto  132.966 464.575 lineto
559.016 464.575 moveto  565.778 464.575 lineto
126.203 486.622 moveto  132.966 486.622 lineto
559.016 486.622 moveto  565.778 486.622 lineto
126.203 508.533 moveto  132.966 508.533 lineto
559.016 508.533 moveto  565.778 508.533 lineto
126.203 530.579 moveto  132.966 530.579 lineto
559.016 530.579 moveto  565.778 530.579 lineto
116.465 95.1968 moveto
114.571 94.6558 lineto
113.354 92.7622 lineto
112.813 89.7866 lineto
112.813 88.0283 lineto
113.354 84.9175 lineto
114.571 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 lineto
119.44 83.1592 lineto
120.658 84.9175 lineto
121.199 88.0283 lineto
121.199 89.7866 lineto
120.658 92.7622 lineto
119.44 94.6558 lineto
117.682 95.1968 lineto
116.465 95.1968 lineto
116.465 95.1968 moveto
115.248 94.6558 lineto
114.571 93.9795 lineto
114.03 92.7622 lineto
113.354 89.7866 lineto
113.354 88.0283 lineto
114.03 84.9175 lineto
114.571 83.7002 lineto
115.248 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 moveto
118.764 83.1592 lineto
119.44 83.7002 lineto
119.981 84.9175 lineto
120.658 88.0283 lineto
120.658 89.7866 lineto
119.981 92.7622 lineto
119.44 93.9795 lineto
118.764 94.6558 lineto
117.682 95.1968 lineto
130.396 88.5693 moveto
126.068 83.7002 moveto
125.527 83.1592 lineto
126.068 82.4829 lineto
126.744 83.1592 lineto
126.068 83.7002 lineto
136.482 88.5693 moveto
134.589 95.1968 moveto
132.831 94.6558 lineto
131.613 92.7622 lineto
130.937 89.7866 lineto
130.937 88.0283 lineto
131.613 84.9175 lineto
132.831 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 lineto
137.7 83.1592 lineto
138.917 84.9175 lineto
139.458 88.0283 lineto
139.458 89.7866 lineto
138.917 92.7622 lineto
137.7 94.6558 lineto
135.806 95.1968 lineto
134.589 95.1968 lineto
134.589 95.1968 moveto
133.372 94.6558 lineto
132.831 93.9795 lineto
132.154 92.7622 lineto
131.613 89.7866 lineto
131.613 88.0283 lineto
132.154 84.9175 lineto
132.831 83.7002 lineto
133.372 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 moveto
137.023 83.1592 lineto
137.7 83.7002 lineto
138.241 84.9175 lineto
138.917 88.0283 lineto
138.917 89.7866 lineto
138.241 92.7622 lineto
137.7 93.9795 lineto
137.023 94.6558 lineto
135.806 95.1968 lineto
205.056 95.1968 moveto
203.163 94.6558 lineto
201.945 92.7622 lineto
201.404 89.7866 lineto
201.404 88.0283 lineto
201.945 84.9175 lineto
203.163 83.1592 lineto
205.056 82.4829 lineto
206.273 82.4829 lineto
208.032 83.1592 lineto
209.249 84.9175 lineto
209.79 88.0283 lineto
209.79 89.7866 lineto
209.249 92.7622 lineto
208.032 94.6558 lineto
206.273 95.1968 lineto
205.056 95.1968 lineto
205.056 95.1968 moveto
203.839 94.6558 lineto
203.163 93.9795 lineto
202.622 92.7622 lineto
201.945 89.7866 lineto
201.945 88.0283 lineto
202.622 84.9175 lineto
203.163 83.7002 lineto
203.839 83.1592 lineto
205.056 82.4829 lineto
206.273 82.4829 moveto
207.355 83.1592 lineto
208.032 83.7002 lineto
208.573 84.9175 lineto
209.249 88.0283 lineto
209.249 89.7866 lineto
208.573 92.7622 lineto
208.032 93.9795 lineto
207.355 94.6558 lineto
206.273 95.1968 lineto
218.987 88.5693 moveto
214.659 83.7002 moveto
214.118 83.1592 lineto
214.659 82.4829 lineto
215.335 83.1592 lineto
214.659 83.7002 lineto
225.074 88.5693 moveto
221.422 92.7622 moveto
222.639 93.4385 lineto
224.397 95.1968 lineto
224.397 82.4829 lineto
223.856 94.6558 moveto
223.856 82.4829 lineto
221.422 82.4829 moveto
226.832 82.4829 lineto
292.295 95.1968 moveto
290.401 94.6558 lineto
289.184 92.7622 lineto
288.643 89.7866 lineto
288.643 88.0283 lineto
289.184 84.9175 lineto
290.401 83.1592 lineto
292.295 82.4829 lineto
293.512 82.4829 lineto
295.271 83.1592 lineto
296.488 84.9175 lineto
297.029 88.0283 lineto
297.029 89.7866 lineto
296.488 92.7622 lineto
295.271 94.6558 lineto
293.512 95.1968 lineto
292.295 95.1968 lineto
292.295 95.1968 moveto
291.078 94.6558 lineto
290.401 93.9795 lineto
289.86 92.7622 lineto
289.184 89.7866 lineto
289.184 88.0283 lineto
289.86 84.9175 lineto
290.401 83.7002 lineto
291.078 83.1592 lineto
292.295 82.4829 lineto
293.512 82.4829 moveto
294.594 83.1592 lineto
295.271 83.7002 lineto
295.812 84.9175 lineto
296.488 88.0283 lineto
296.488 89.7866 lineto
295.812 92.7622 lineto
295.271 93.9795 lineto
294.594 94.6558 lineto
293.512 95.1968 lineto
306.226 88.5693 moveto
301.898 83.7002 moveto
301.357 83.1592 lineto
301.898 82.4829 lineto
302.574 83.1592 lineto
301.898 83.7002 lineto
312.312 88.5693 moveto
307.443 92.7622 moveto
307.984 92.2212 lineto
307.443 91.5449 lineto
306.767 92.2212 lineto
306.767 92.7622 lineto
307.443 93.9795 lineto
307.984 94.6558 lineto
309.878 95.1968 lineto
312.312 95.1968 lineto
314.071 94.6558 lineto
314.747 93.9795 lineto
315.288 92.7622 lineto
315.288 91.5449 lineto
314.747 90.3276 lineto
312.854 89.1104 lineto
309.878 88.0283 lineto
308.661 87.3521 lineto
307.443 86.1348 lineto
306.767 84.3765 lineto
306.767 82.4829 lineto
312.312 95.1968 moveto
313.53 94.6558 lineto
314.071 93.9795 lineto
314.747 92.7622 lineto
314.747 91.5449 lineto
314.071 90.3276 lineto
312.312 89.1104 lineto
309.878 88.0283 lineto
306.767 83.7002 moveto
307.443 84.3765 lineto
308.661 84.3765 lineto
311.636 83.1592 lineto
313.53 83.1592 lineto
314.747 83.7002 lineto
315.288 84.3765 lineto
308.661 84.3765 moveto
311.636 82.4829 lineto
314.071 82.4829 lineto
314.747 83.1592 lineto
315.288 84.3765 lineto
315.288 85.5938 lineto
380.21 95.1968 moveto
378.316 94.6558 lineto
377.099 92.7622 lineto
376.558 89.7866 lineto
376.558 88.0283 lineto
377.099 84.9175 lineto
378.316 83.1592 lineto
380.21 82.4829 lineto
381.427 82.4829 lineto
383.186 83.1592 lineto
384.403 84.9175 lineto
384.944 88.0283 lineto
384.944 89.7866 lineto
384.403 92.7622 lineto
383.186 94.6558 lineto
381.427 95.1968 lineto
380.21 95.1968 lineto
380.21 95.1968 moveto
378.993 94.6558 lineto
378.316 93.9795 lineto
377.775 92.7622 lineto
377.099 89.7866 lineto
377.099 88.0283 lineto
377.775 84.9175 lineto
378.316 83.7002 lineto
378.993 83.1592 lineto
380.21 82.4829 lineto
381.427 82.4829 moveto
382.509 83.1592 lineto
383.186 83.7002 lineto
383.727 84.9175 lineto
384.403 88.0283 lineto
384.403 89.7866 lineto
383.727 92.7622 lineto
383.186 93.9795 lineto
382.509 94.6558 lineto
381.427 95.1968 lineto
394.141 88.5693 moveto
389.813 83.7002 moveto
389.272 83.1592 lineto
389.813 82.4829 lineto
390.489 83.1592 lineto
389.813 83.7002 lineto
400.228 88.5693 moveto
395.358 92.7622 moveto
395.899 92.2212 lineto
395.358 91.5449 lineto
394.682 92.2212 lineto
394.682 92.7622 lineto
395.358 93.9795 lineto
395.899 94.6558 lineto
397.793 95.1968 lineto
400.228 95.1968 lineto
401.986 94.6558 lineto
402.662 93.4385 lineto
402.662 91.5449 lineto
401.986 90.3276 lineto
400.228 89.7866 lineto
398.334 89.7866 lineto
400.228 95.1968 moveto
401.445 94.6558 lineto
401.986 93.4385 lineto
401.986 91.5449 lineto
401.445 90.3276 lineto
400.228 89.7866 lineto
400.228 89.7866 moveto
401.445 89.1104 lineto
402.662 88.0283 lineto
403.203 86.811 lineto
403.203 84.9175 lineto
402.662 83.7002 lineto
401.986 83.1592 lineto
400.228 82.4829 lineto
397.793 82.4829 lineto
395.899 83.1592 lineto
395.358 83.7002 lineto
394.682 84.9175 lineto
394.682 85.5938 lineto
395.358 86.1348 lineto
395.899 85.5938 lineto
395.358 84.9175 lineto
401.986 88.5693 moveto
402.662 86.811 lineto
402.662 84.9175 lineto
401.986 83.7002 lineto
401.445 83.1592 lineto
400.228 82.4829 lineto
467.854 95.1968 moveto
465.961 94.6558 lineto
464.744 92.7622 lineto
464.203 89.7866 lineto
464.203 88.0283 lineto
464.744 84.9175 lineto
465.961 83.1592 lineto
467.854 82.4829 lineto
469.072 82.4829 lineto
470.83 83.1592 lineto
472.047 84.9175 lineto
472.588 88.0283 lineto
472.588 89.7866 lineto
472.047 92.7622 lineto
470.83 94.6558 lineto
469.072 95.1968 lineto
467.854 95.1968 lineto
467.854 95.1968 moveto
466.637 94.6558 lineto
465.961 93.9795 lineto
465.42 92.7622 lineto
464.744 89.7866 lineto
464.744 88.0283 lineto
465.42 84.9175 lineto
465.961 83.7002 lineto
466.637 83.1592 lineto
467.854 82.4829 lineto
469.072 82.4829 moveto
470.154 83.1592 lineto
470.83 83.7002 lineto
471.371 84.9175 lineto
472.047 88.0283 lineto
472.047 89.7866 lineto
471.371 92.7622 lineto
470.83 93.9795 lineto
470.154 94.6558 lineto
469.072 95.1968 lineto
481.786 88.5693 moveto
477.458 83.7002 moveto
476.917 83.1592 lineto
477.458 82.4829 lineto
478.134 83.1592 lineto
477.458 83.7002 lineto
487.872 88.5693 moveto
487.872 93.9795 moveto
487.872 82.4829 lineto
488.413 95.1968 moveto
488.413 82.4829 lineto
488.413 95.1968 moveto
481.786 86.1348 lineto
491.524 86.1348 lineto
485.979 82.4829 moveto
490.307 82.4829 lineto
556.04 95.1968 moveto
554.146 94.6558 lineto
552.929 92.7622 lineto
552.388 89.7866 lineto
552.388 88.0283 lineto
552.929 84.9175 lineto
554.146 83.1592 lineto
556.04 82.4829 lineto
557.257 82.4829 lineto
559.016 83.1592 lineto
560.233 84.9175 lineto
560.774 88.0283 lineto
560.774 89.7866 lineto
560.233 92.7622 lineto
559.016 94.6558 lineto
557.257 95.1968 lineto
556.04 95.1968 lineto
556.04 95.1968 moveto
554.823 94.6558 lineto
554.146 93.9795 lineto
553.605 92.7622 lineto
552.929 89.7866 lineto
552.929 88.0283 lineto
553.605 84.9175 lineto
554.146 83.7002 lineto
554.823 83.1592 lineto
556.04 82.4829 lineto
557.257 82.4829 moveto
558.339 83.1592 lineto
559.016 83.7002 lineto
559.557 84.9175 lineto
560.233 88.0283 lineto
560.233 89.7866 lineto
559.557 92.7622 lineto
559.016 93.9795 lineto
558.339 94.6558 lineto
557.257 95.1968 lineto
569.971 88.5693 moveto
565.643 83.7002 moveto
565.102 83.1592 lineto
565.643 82.4829 lineto
566.319 83.1592 lineto
565.643 83.7002 lineto
576.058 88.5693 moveto
571.729 95.1968 moveto
570.512 89.1104 lineto
570.512 89.1104 moveto
571.729 90.3276 lineto
573.623 91.0039 lineto
575.381 91.0039 lineto
577.275 90.3276 lineto
578.492 89.1104 lineto
579.033 87.3521 lineto
579.033 86.1348 lineto
578.492 84.3765 lineto
577.275 83.1592 lineto
575.381 82.4829 lineto
573.623 82.4829 lineto
571.729 83.1592 lineto
571.188 83.7002 lineto
570.512 84.9175 lineto
570.512 85.5938 lineto
571.188 86.1348 lineto
571.729 85.5938 lineto
571.188 84.9175 lineto
575.381 91.0039 moveto
576.599 90.3276 lineto
577.816 89.1104 lineto
578.492 87.3521 lineto
578.492 86.1348 lineto
577.816 84.3765 lineto
576.599 83.1592 lineto
575.381 82.4829 lineto
571.729 95.1968 moveto
577.816 95.1968 lineto
571.729 94.6558 moveto
574.84 94.6558 lineto
577.816 95.1968 lineto
111.19 119.542 moveto
109.296 119.001 lineto
108.079 117.108 lineto
107.538 114.132 lineto
107.538 112.374 lineto
108.079 109.263 lineto
109.296 107.505 lineto
111.19 106.829 lineto
112.407 106.829 lineto
114.166 107.505 lineto
115.383 109.263 lineto
115.924 112.374 lineto
115.924 114.132 lineto
115.383 117.108 lineto
114.166 119.001 lineto
112.407 119.542 lineto
111.19 119.542 lineto
111.19 119.542 moveto
109.973 119.001 lineto
109.296 118.325 lineto
108.755 117.108 lineto
108.079 114.132 lineto
108.079 112.374 lineto
108.755 109.263 lineto
109.296 108.046 lineto
109.973 107.505 lineto
111.19 106.829 lineto
112.407 106.829 moveto
113.489 107.505 lineto
114.166 108.046 lineto
114.707 109.263 lineto
115.383 112.374 lineto
115.383 114.132 lineto
114.707 117.108 lineto
114.166 118.325 lineto
113.489 119.001 lineto
112.407 119.542 lineto
110.514 227.069 moveto
111.731 227.746 lineto
113.625 229.504 lineto
113.625 216.79 lineto
112.948 228.963 moveto
112.948 216.79 lineto
110.514 216.79 moveto
115.924 216.79 lineto
108.079 336.896 moveto
108.755 336.354 lineto
108.079 335.678 lineto
107.538 336.354 lineto
107.538 336.896 lineto
108.079 338.113 lineto
108.755 338.789 lineto
110.514 339.33 lineto
112.948 339.33 lineto
114.707 338.789 lineto
115.383 338.113 lineto
115.924 336.896 lineto
115.924 335.678 lineto
115.383 334.461 lineto
113.489 333.244 lineto
110.514 332.162 lineto
109.296 331.485 lineto
108.079 330.268 lineto
107.538 328.51 lineto
107.538 326.616 lineto
112.948 339.33 moveto
114.166 338.789 lineto
114.707 338.113 lineto
115.383 336.896 lineto
115.383 335.678 lineto
114.707 334.461 lineto
112.948 333.244 lineto
110.514 332.162 lineto
107.538 327.833 moveto
108.079 328.51 lineto
109.296 328.51 lineto
112.407 327.292 lineto
114.166 327.292 lineto
115.383 327.833 lineto
115.924 328.51 lineto
109.296 328.51 moveto
112.407 326.616 lineto
114.707 326.616 lineto
115.383 327.292 lineto
115.924 328.51 lineto
115.924 329.727 lineto
108.079 446.857 moveto
108.755 446.316 lineto
108.079 445.64 lineto
107.538 446.316 lineto
107.538 446.857 lineto
108.079 448.074 lineto
108.755 448.75 lineto
110.514 449.292 lineto
112.948 449.292 lineto
114.707 448.75 lineto
115.383 447.533 lineto
115.383 445.64 lineto
114.707 444.422 lineto
112.948 443.881 lineto
111.19 443.881 lineto
112.948 449.292 moveto
114.166 448.75 lineto
114.707 447.533 lineto
114.707 445.64 lineto
114.166 444.422 lineto
112.948 443.881 lineto
112.948 443.881 moveto
114.166 443.205 lineto
115.383 442.123 lineto
115.924 440.906 lineto
115.924 439.012 lineto
115.383 437.795 lineto
114.707 437.254 lineto
112.948 436.578 lineto
110.514 436.578 lineto
108.755 437.254 lineto
108.079 437.795 lineto
107.538 439.012 lineto
107.538 439.688 lineto
108.079 440.229 lineto
108.755 439.688 lineto
108.079 439.012 lineto
114.707 442.664 moveto
115.383 440.906 lineto
115.383 439.012 lineto
114.707 437.795 lineto
114.166 437.254 lineto
112.948 436.578 lineto
112.407 557.9 moveto
112.407 546.404 lineto
112.948 559.118 moveto
112.948 546.404 lineto
112.948 559.118 moveto
106.321 550.056 lineto
116.059 550.056 lineto
110.649 546.404 moveto
114.842 546.404 lineto
342.339 66.6582 moveto
342.339 58.1372 lineto
342.88 66.6582 moveto
342.88 58.1372 lineto
342.88 64.7646 moveto
344.097 65.9819 lineto
345.991 66.6582 lineto
347.073 66.6582 lineto
348.966 65.9819 lineto
349.507 64.7646 lineto
349.507 58.1372 lineto
347.073 66.6582 moveto
348.29 65.9819 lineto
348.966 64.7646 lineto
348.966 58.1372 lineto
340.445 66.6582 moveto
342.88 66.6582 lineto
340.445 58.1372 moveto
344.773 58.1372 lineto
347.073 58.1372 moveto
351.401 58.1372 lineto
85.2212 331.756 moveto
85.8975 329.998 lineto
87.1147 328.78 lineto
88.1968 328.104 lineto
90.0903 327.563 lineto
91.8486 327.563 lineto
93.0659 328.104 lineto
93.7422 329.998 lineto
93.7422 331.215 lineto
93.0659 332.432 lineto
91.3076 334.19 lineto
89.4141 335.408 lineto
87.1147 336.625 lineto
85.2212 337.166 lineto
85.2212 331.756 moveto
85.8975 330.539 lineto
87.1147 329.321 lineto
88.1968 328.78 lineto
90.0903 328.104 lineto
91.8486 328.104 lineto
93.0659 328.78 lineto
93.7422 329.998 lineto
85.2212 331.756 moveto
85.2212 332.973 lineto
85.8975 334.19 lineto
87.1147 334.731 lineto
91.8486 335.949 lineto
93.0659 336.625 lineto
93.7422 337.166 lineto
85.2212 332.973 moveto
85.8975 333.514 lineto
87.1147 334.19 lineto
91.8486 335.408 lineto
93.0659 335.949 lineto
93.7422 337.166 lineto
93.7422 337.842 lineto
18.1353 25.1353 moveto
stroke showpage

\\
FIG.3 (spin0_PH.PS)

%!PS-Adobe-
/Helvetica findfont 12 scalefont setfont
0.1 setlinewidth newpath
[] 0 setdash
214.118 288.745 moveto
216.553 293.614 moveto
217.094 295.373 lineto
217.094 291.721 lineto
216.553 293.614 lineto
215.335 294.832 lineto
213.577 295.373 lineto
211.684 295.373 lineto
209.925 294.832 lineto
208.708 293.614 lineto
208.708 292.397 lineto
209.249 291.18 lineto
209.925 290.503 lineto
211.143 289.962 lineto
214.659 288.745 lineto
215.876 288.204 lineto
217.094 286.987 lineto
208.708 292.397 moveto
209.925 291.18 lineto
211.143 290.503 lineto
214.659 289.286 lineto
215.876 288.745 lineto
216.553 288.204 lineto
217.094 286.987 lineto
217.094 284.552 lineto
215.876 283.335 lineto
214.118 282.659 lineto
212.36 282.659 lineto
210.466 283.335 lineto
209.249 284.552 lineto
208.708 286.311 lineto
208.708 282.659 lineto
209.249 284.552 lineto
226.291 288.745 moveto
221.963 295.373 moveto
221.963 285.093 lineto
222.639 283.335 lineto
223.856 282.659 lineto
225.074 282.659 lineto
226.291 283.335 lineto
226.832 284.552 lineto
222.639 295.373 moveto
222.639 285.093 lineto
223.18 283.335 lineto
223.856 282.659 lineto
220.205 291.18 moveto
225.074 291.18 lineto
235.353 288.745 moveto
231.16 289.962 moveto
231.16 289.286 lineto
230.484 289.286 lineto
230.484 289.962 lineto
231.16 290.503 lineto
232.377 291.18 lineto
234.812 291.18 lineto
236.029 290.503 lineto
236.57 289.962 lineto
237.247 288.745 lineto
237.247 284.552 lineto
237.788 283.335 lineto
238.464 282.659 lineto
236.57 289.962 moveto
236.57 284.552 lineto
237.247 283.335 lineto
238.464 282.659 lineto
239.005 282.659 lineto
236.57 288.745 moveto
236.029 288.204 lineto
232.377 287.528 lineto
230.484 286.987 lineto
229.943 285.77 lineto
229.943 284.552 lineto
230.484 283.335 lineto
232.377 282.659 lineto
234.136 282.659 lineto
235.353 283.335 lineto
236.57 284.552 lineto
232.377 287.528 moveto
231.16 286.987 lineto
230.484 285.77 lineto
230.484 284.552 lineto
231.16 283.335 lineto
232.377 282.659 lineto
247.526 288.745 moveto
243.333 295.373 moveto
243.333 282.659 lineto
243.874 295.373 moveto
243.874 282.659 lineto
243.874 289.286 moveto
245.091 290.503 lineto
246.309 291.18 lineto
247.526 291.18 lineto
249.419 290.503 lineto
250.637 289.286 lineto
251.178 287.528 lineto
251.178 286.311 lineto
250.637 284.552 lineto
249.419 283.335 lineto
247.526 282.659 lineto
246.309 282.659 lineto
245.091 283.335 lineto
243.874 284.552 lineto
247.526 291.18 moveto
248.743 290.503 lineto
249.96 289.286 lineto
250.637 287.528 lineto
250.637 286.311 lineto
249.96 284.552 lineto
248.743 283.335 lineto
247.526 282.659 lineto
241.439 295.373 moveto
243.874 295.373 lineto
260.375 288.745 moveto
256.047 295.373 moveto
256.047 282.659 lineto
256.723 295.373 moveto
256.723 282.659 lineto
254.289 295.373 moveto
256.723 295.373 lineto
254.289 282.659 moveto
258.481 282.659 lineto
267.002 288.745 moveto
262.133 287.528 moveto
269.437 287.528 lineto
269.437 288.745 lineto
268.896 289.962 lineto
268.22 290.503 lineto
267.002 291.18 lineto
265.244 291.18 lineto
263.351 290.503 lineto
262.133 289.286 lineto
261.592 287.528 lineto
261.592 286.311 lineto
262.133 284.552 lineto
263.351 283.335 lineto
265.244 282.659 lineto
266.461 282.659 lineto
268.22 283.335 lineto
269.437 284.552 lineto
268.896 287.528 moveto
268.896 289.286 lineto
268.22 290.503 lineto
265.244 291.18 moveto
264.027 290.503 lineto
262.81 289.286 lineto
262.133 287.528 lineto
262.133 286.311 lineto
262.81 284.552 lineto
264.027 283.335 lineto
265.244 282.659 lineto
214.118 288.745 moveto
214.118 376.66 moveto
216.553 381.529 moveto
217.094 383.288 lineto
217.094 379.636 lineto
216.553 381.529 lineto
215.335 382.747 lineto
213.577 383.288 lineto
211.684 383.288 lineto
209.925 382.747 lineto
208.708 381.529 lineto
208.708 380.312 lineto
209.249 379.095 lineto
209.925 378.418 lineto
211.143 377.877 lineto
214.659 376.66 lineto
215.876 376.119 lineto
217.094 374.902 lineto
208.708 380.312 moveto
209.925 379.095 lineto
211.143 378.418 lineto
214.659 377.201 lineto
215.876 376.66 lineto
216.553 376.119 lineto
217.094 374.902 lineto
217.094 372.467 lineto
215.876 371.25 lineto
214.118 370.574 lineto
212.36 370.574 lineto
210.466 371.25 lineto
209.249 372.467 lineto
208.708 374.226 lineto
208.708 370.574 lineto
209.249 372.467 lineto
226.291 376.66 moveto
221.963 383.288 moveto
221.963 373.008 lineto
222.639 371.25 lineto
223.856 370.574 lineto
225.074 370.574 lineto
226.291 371.25 lineto
226.832 372.467 lineto
222.639 383.288 moveto
222.639 373.008 lineto
223.18 371.25 lineto
223.856 370.574 lineto
220.205 379.095 moveto
225.074 379.095 lineto
235.353 376.66 moveto
231.16 377.877 moveto
231.16 377.201 lineto
230.484 377.201 lineto
230.484 377.877 lineto
231.16 378.418 lineto
232.377 379.095 lineto
234.812 379.095 lineto
236.029 378.418 lineto
236.57 377.877 lineto
237.247 376.66 lineto
237.247 372.467 lineto
237.788 371.25 lineto
238.464 370.574 lineto
236.57 377.877 moveto
236.57 372.467 lineto
237.247 371.25 lineto
238.464 370.574 lineto
239.005 370.574 lineto
236.57 376.66 moveto
236.029 376.119 lineto
232.377 375.443 lineto
230.484 374.902 lineto
229.943 373.685 lineto
229.943 372.467 lineto
230.484 371.25 lineto
232.377 370.574 lineto
234.136 370.574 lineto
235.353 371.25 lineto
236.57 372.467 lineto
232.377 375.443 moveto
231.16 374.902 lineto
230.484 373.685 lineto
230.484 372.467 lineto
231.16 371.25 lineto
232.377 370.574 lineto
247.526 376.66 moveto
243.333 383.288 moveto
243.333 370.574 lineto
243.874 383.288 moveto
243.874 370.574 lineto
243.874 377.201 moveto
245.091 378.418 lineto
246.309 379.095 lineto
247.526 379.095 lineto
249.419 378.418 lineto
250.637 377.201 lineto
251.178 375.443 lineto
251.178 374.226 lineto
250.637 372.467 lineto
249.419 371.25 lineto
247.526 370.574 lineto
246.309 370.574 lineto
245.091 371.25 lineto
243.874 372.467 lineto
247.526 379.095 moveto
248.743 378.418 lineto
249.96 377.201 lineto
250.637 375.443 lineto
250.637 374.226 lineto
249.96 372.467 lineto
248.743 371.25 lineto
247.526 370.574 lineto
241.439 383.288 moveto
243.874 383.288 lineto
260.375 376.66 moveto
256.047 383.288 moveto
256.047 370.574 lineto
256.723 383.288 moveto
256.723 370.574 lineto
254.289 383.288 moveto
256.723 383.288 lineto
254.289 370.574 moveto
258.481 370.574 lineto
267.002 376.66 moveto
262.133 375.443 moveto
269.437 375.443 lineto
269.437 376.66 lineto
268.896 377.877 lineto
268.22 378.418 lineto
267.002 379.095 lineto
265.244 379.095 lineto
263.351 378.418 lineto
262.133 377.201 lineto
261.592 375.443 lineto
261.592 374.226 lineto
262.133 372.467 lineto
263.351 371.25 lineto
265.244 370.574 lineto
266.461 370.574 lineto
268.22 371.25 lineto
269.437 372.467 lineto
268.896 375.443 moveto
268.896 377.201 lineto
268.22 378.418 lineto
265.244 379.095 moveto
264.027 378.418 lineto
262.81 377.201 lineto
262.133 375.443 lineto
262.133 374.226 lineto
262.81 372.467 lineto
264.027 371.25 lineto
265.244 370.574 lineto
214.118 376.66 moveto
345.991 200.83 moveto
341.798 207.458 moveto
341.798 198.396 lineto
342.339 196.637 lineto
343.556 195.42 lineto
345.45 194.744 lineto
346.532 194.744 lineto
348.425 195.42 lineto
349.643 196.637 lineto
350.184 198.396 lineto
350.184 207.458 lineto
342.339 207.458 moveto
342.339 198.396 lineto
343.015 196.637 lineto
344.232 195.42 lineto
345.45 194.744 lineto
339.904 207.458 moveto
344.232 207.458 lineto
348.425 207.458 moveto
352.077 207.458 lineto
360.598 200.83 moveto
356.27 203.265 moveto
356.27 194.744 lineto
356.946 203.265 moveto
356.946 194.744 lineto
356.946 201.371 moveto
358.164 202.588 lineto
359.922 203.265 lineto
361.139 203.265 lineto
363.033 202.588 lineto
363.574 201.371 lineto
363.574 194.744 lineto
361.139 203.265 moveto
362.356 202.588 lineto
363.033 201.371 lineto
363.033 194.744 lineto
354.512 203.265 moveto
356.946 203.265 lineto
354.512 194.744 moveto
358.705 194.744 lineto
361.139 194.744 moveto
365.467 194.744 lineto
373.988 200.83 moveto
374.529 202.047 moveto
375.206 203.265 lineto
375.206 200.83 lineto
374.529 202.047 lineto
373.988 202.588 lineto
372.771 203.265 lineto
370.336 203.265 lineto
369.119 202.588 lineto
368.443 202.047 lineto
368.443 200.83 lineto
369.119 200.289 lineto
370.336 199.613 lineto
373.312 198.396 lineto
374.529 197.854 lineto
375.206 197.178 lineto
368.443 201.371 moveto
369.119 200.83 lineto
370.336 200.289 lineto
373.312 199.072 lineto
374.529 198.396 lineto
375.206 197.854 lineto
375.206 195.961 lineto
374.529 195.42 lineto
373.312 194.744 lineto
370.877 194.744 lineto
369.66 195.42 lineto
369.119 195.961 lineto
368.443 197.178 lineto
368.443 194.744 lineto
369.119 195.961 lineto
384.268 200.83 moveto
380.075 207.458 moveto
380.075 197.178 lineto
380.616 195.42 lineto
381.833 194.744 lineto
383.05 194.744 lineto
384.268 195.42 lineto
384.944 196.637 lineto
380.616 207.458 moveto
380.616 197.178 lineto
381.292 195.42 lineto
381.833 194.744 lineto
378.181 203.265 moveto
383.05 203.265 lineto
393.465 200.83 moveto
389.137 202.047 moveto
389.137 201.371 lineto
388.596 201.371 lineto
388.596 202.047 lineto
389.137 202.588 lineto
390.354 203.265 lineto
392.789 203.265 lineto
394.006 202.588 lineto
394.682 202.047 lineto
395.223 200.83 lineto
395.223 196.637 lineto
395.899 195.42 lineto
396.44 194.744 lineto
394.682 202.047 moveto
394.682 196.637 lineto
395.223 195.42 lineto
396.44 194.744 lineto
397.117 194.744 lineto
394.682 200.83 moveto
394.006 200.289 lineto
390.354 199.613 lineto
388.596 199.072 lineto
387.919 197.854 lineto
387.919 196.637 lineto
388.596 195.42 lineto
390.354 194.744 lineto
392.248 194.744 lineto
393.465 195.42 lineto
394.682 196.637 lineto
390.354 199.613 moveto
389.137 199.072 lineto
388.596 197.854 lineto
388.596 196.637 lineto
389.137 195.42 lineto
390.354 194.744 lineto
405.638 200.83 moveto
401.31 207.458 moveto
401.31 194.744 lineto
401.986 207.458 moveto
401.986 194.744 lineto
401.986 201.371 moveto
403.203 202.588 lineto
404.42 203.265 lineto
405.638 203.265 lineto
407.396 202.588 lineto
408.613 201.371 lineto
409.29 199.613 lineto
409.29 198.396 lineto
408.613 196.637 lineto
407.396 195.42 lineto
405.638 194.744 lineto
404.42 194.744 lineto
403.203 195.42 lineto
401.986 196.637 lineto
405.638 203.265 moveto
406.855 202.588 lineto
408.072 201.371 lineto
408.613 199.613 lineto
408.613 198.396 lineto
408.072 196.637 lineto
406.855 195.42 lineto
405.638 194.744 lineto
399.551 207.458 moveto
401.986 207.458 lineto
418.352 200.83 moveto
414.159 207.458 moveto
414.159 194.744 lineto
414.7 207.458 moveto
414.7 194.744 lineto
412.265 207.458 moveto
414.7 207.458 lineto
412.265 194.744 moveto
416.593 194.744 lineto
425.114 200.83 moveto
420.245 199.613 moveto
427.549 199.613 lineto
427.549 200.83 lineto
426.873 202.047 lineto
426.332 202.588 lineto
425.114 203.265 lineto
423.221 203.265 lineto
421.462 202.588 lineto
420.245 201.371 lineto
419.569 199.613 lineto
419.569 198.396 lineto
420.245 196.637 lineto
421.462 195.42 lineto
423.221 194.744 lineto
424.438 194.744 lineto
426.332 195.42 lineto
427.549 196.637 lineto
426.873 199.613 moveto
426.873 201.371 lineto
426.332 202.588 lineto
423.221 203.265 moveto
422.003 202.588 lineto
420.786 201.371 lineto
420.245 199.613 lineto
420.245 198.396 lineto
420.786 196.637 lineto
422.003 195.42 lineto
423.221 194.744 lineto
345.991 200.83 moveto
345.991 464.575 moveto
341.798 471.203 moveto
341.798 462.141 lineto
342.339 460.382 lineto
343.556 459.165 lineto
345.45 458.489 lineto
346.532 458.489 lineto
348.425 459.165 lineto
349.643 460.382 lineto
350.184 462.141 lineto
350.184 471.203 lineto
342.339 471.203 moveto
342.339 462.141 lineto
343.015 460.382 lineto
344.232 459.165 lineto
345.45 458.489 lineto
339.904 471.203 moveto
344.232 471.203 lineto
348.425 471.203 moveto
352.077 471.203 lineto
360.598 464.575 moveto
356.27 467.01 moveto
356.27 458.489 lineto
356.946 467.01 moveto
356.946 458.489 lineto
356.946 465.116 moveto
358.164 466.333 lineto
359.922 467.01 lineto
361.139 467.01 lineto
363.033 466.333 lineto
363.574 465.116 lineto
363.574 458.489 lineto
361.139 467.01 moveto
362.356 466.333 lineto
363.033 465.116 lineto
363.033 458.489 lineto
354.512 467.01 moveto
356.946 467.01 lineto
354.512 458.489 moveto
358.705 458.489 lineto
361.139 458.489 moveto
365.467 458.489 lineto
373.988 464.575 moveto
374.529 465.792 moveto
375.206 467.01 lineto
375.206 464.575 lineto
374.529 465.792 lineto
373.988 466.333 lineto
372.771 467.01 lineto
370.336 467.01 lineto
369.119 466.333 lineto
368.443 465.792 lineto
368.443 464.575 lineto
369.119 464.034 lineto
370.336 463.358 lineto
373.312 462.141 lineto
374.529 461.6 lineto
375.206 460.923 lineto
368.443 465.116 moveto
369.119 464.575 lineto
370.336 464.034 lineto
373.312 462.817 lineto
374.529 462.141 lineto
375.206 461.6 lineto
375.206 459.706 lineto
374.529 459.165 lineto
373.312 458.489 lineto
370.877 458.489 lineto
369.66 459.165 lineto
369.119 459.706 lineto
368.443 460.923 lineto
368.443 458.489 lineto
369.119 459.706 lineto
384.268 464.575 moveto
380.075 471.203 moveto
380.075 460.923 lineto
380.616 459.165 lineto
381.833 458.489 lineto
383.05 458.489 lineto
384.268 459.165 lineto
384.944 460.382 lineto
380.616 471.203 moveto
380.616 460.923 lineto
381.292 459.165 lineto
381.833 458.489 lineto
378.181 467.01 moveto
383.05 467.01 lineto
393.465 464.575 moveto
389.137 465.792 moveto
389.137 465.116 lineto
388.596 465.116 lineto
388.596 465.792 lineto
389.137 466.333 lineto
390.354 467.01 lineto
392.789 467.01 lineto
394.006 466.333 lineto
394.682 465.792 lineto
395.223 464.575 lineto
395.223 460.382 lineto
395.899 459.165 lineto
396.44 458.489 lineto
394.682 465.792 moveto
394.682 460.382 lineto
395.223 459.165 lineto
396.44 458.489 lineto
397.117 458.489 lineto
394.682 464.575 moveto
394.006 464.034 lineto
390.354 463.358 lineto
388.596 462.817 lineto
387.919 461.6 lineto
387.919 460.382 lineto
388.596 459.165 lineto
390.354 458.489 lineto
392.248 458.489 lineto
393.465 459.165 lineto
394.682 460.382 lineto
390.354 463.358 moveto
389.137 462.817 lineto
388.596 461.6 lineto
388.596 460.382 lineto
389.137 459.165 lineto
390.354 458.489 lineto
405.638 464.575 moveto
401.31 471.203 moveto
401.31 458.489 lineto
401.986 471.203 moveto
401.986 458.489 lineto
401.986 465.116 moveto
403.203 466.333 lineto
404.42 467.01 lineto
405.638 467.01 lineto
407.396 466.333 lineto
408.613 465.116 lineto
409.29 463.358 lineto
409.29 462.141 lineto
408.613 460.382 lineto
407.396 459.165 lineto
405.638 458.489 lineto
404.42 458.489 lineto
403.203 459.165 lineto
401.986 460.382 lineto
405.638 467.01 moveto
406.855 466.333 lineto
408.072 465.116 lineto
408.613 463.358 lineto
408.613 462.141 lineto
408.072 460.382 lineto
406.855 459.165 lineto
405.638 458.489 lineto
399.551 471.203 moveto
401.986 471.203 lineto
418.352 464.575 moveto
414.159 471.203 moveto
414.159 458.489 lineto
414.7 471.203 moveto
414.7 458.489 lineto
412.265 471.203 moveto
414.7 471.203 lineto
412.265 458.489 moveto
416.593 458.489 lineto
425.114 464.575 moveto
420.245 463.358 moveto
427.549 463.358 lineto
427.549 464.575 lineto
426.873 465.792 lineto
426.332 466.333 lineto
425.114 467.01 lineto
423.221 467.01 lineto
421.462 466.333 lineto
420.245 465.116 lineto
419.569 463.358 lineto
419.569 462.141 lineto
420.245 460.382 lineto
421.462 459.165 lineto
423.221 458.489 lineto
424.438 458.489 lineto
426.332 459.165 lineto
427.549 460.382 lineto
426.873 463.358 moveto
426.873 465.116 lineto
426.332 466.333 lineto
423.221 467.01 moveto
422.003 466.333 lineto
420.786 465.116 lineto
420.245 463.358 lineto
420.245 462.141 lineto
420.786 460.382 lineto
422.003 459.165 lineto
423.221 458.489 lineto
345.991 464.575 moveto
126.203 112.915 moveto
170.161 230.721 lineto
236.165 245.599 lineto
345.991 260.207 lineto
455.952 271.162 lineto
565.778 279.007 lineto
126.203 552.49 moveto
170.161 434.684 lineto
236.165 419.806 lineto
345.991 405.199 lineto
455.952 394.243 lineto
565.778 386.263 lineto
126.203 332.703 moveto
170.161 332.703 lineto
236.165 332.703 lineto
345.991 332.703 lineto
455.952 332.703 lineto
565.778 332.703 lineto
126.203 112.915 moveto
126.203 108.046 moveto
131.072 112.915 lineto
126.203 117.784 lineto
121.334 112.915 lineto
126.203 108.046 lineto
126.203 112.915 moveto
170.161 230.721 moveto
170.161 225.852 moveto
175.03 230.721 lineto
170.161 235.59 lineto
165.292 230.721 lineto
170.161 225.852 lineto
170.161 230.721 moveto
236.165 245.599 moveto
236.165 240.73 moveto
241.034 245.599 lineto
236.165 250.468 lineto
231.295 245.599 lineto
236.165 240.73 lineto
236.165 245.599 moveto
345.991 260.207 moveto
345.991 255.337 moveto
350.86 260.207 lineto
345.991 265.076 lineto
341.122 260.207 lineto
345.991 255.337 lineto
345.991 260.207 moveto
455.952 271.162 moveto
455.952 266.293 moveto
460.821 271.162 lineto
455.952 276.031 lineto
451.083 271.162 lineto
455.952 266.293 lineto
455.952 271.162 moveto
565.778 279.007 moveto
565.778 274.138 moveto
570.647 279.007 lineto
565.778 283.876 lineto
560.909 279.007 lineto
565.778 274.138 lineto
565.778 279.007 moveto
126.203 552.49 moveto
126.203 547.621 moveto
131.072 552.49 lineto
126.203 557.359 lineto
121.334 552.49 lineto
126.203 547.621 lineto
126.203 552.49 moveto
170.161 434.684 moveto
170.161 429.815 moveto
175.03 434.684 lineto
170.161 439.553 lineto
165.292 434.684 lineto
170.161 429.815 lineto
170.161 434.684 moveto
236.165 419.806 moveto
236.165 414.937 moveto
241.034 419.806 lineto
236.165 424.675 lineto
231.295 419.806 lineto
236.165 414.937 lineto
236.165 419.806 moveto
345.991 405.199 moveto
345.991 400.33 moveto
350.86 405.199 lineto
345.991 410.068 lineto
341.122 405.199 lineto
345.991 400.33 lineto
345.991 405.199 moveto
455.952 394.243 moveto
455.952 389.374 moveto
460.821 394.243 lineto
455.952 399.112 lineto
451.083 394.243 lineto
455.952 389.374 lineto
455.952 394.243 moveto
565.778 386.263 moveto
565.778 381.394 moveto
570.647 386.263 lineto
565.778 391.132 lineto
560.909 386.263 lineto
565.778 381.394 lineto
565.778 386.263 moveto
stroke newpath
[] 0 setdash
126.203 112.915 moveto  565.778 112.915 lineto
565.778 552.49 lineto
126.203 552.49 lineto
126.203 112.915 lineto
143.786 112.915 moveto  143.786 119.678 lineto
143.786 545.728 moveto  143.786 552.49 lineto
161.369 112.915 moveto  161.369 119.678 lineto
161.369 545.728 moveto  161.369 552.49 lineto
178.952 112.915 moveto  178.952 119.678 lineto
178.952 545.728 moveto  178.952 552.49 lineto
196.535 112.915 moveto  196.535 119.678 lineto
196.535 545.728 moveto  196.535 552.49 lineto
214.118 112.915 moveto  214.118 133.203 lineto
214.118 532.202 moveto  214.118 552.49 lineto
231.701 112.915 moveto  231.701 119.678 lineto
231.701 545.728 moveto  231.701 552.49 lineto
249.284 112.915 moveto  249.284 119.678 lineto
249.284 545.728 moveto  249.284 552.49 lineto
266.867 112.915 moveto  266.867 119.678 lineto
266.867 545.728 moveto  266.867 552.49 lineto
284.45 112.915 moveto  284.45 119.678 lineto
284.45 545.728 moveto  284.45 552.49 lineto
302.033 112.915 moveto  302.033 133.203 lineto
302.033 532.202 moveto  302.033 552.49 lineto
319.616 112.915 moveto  319.616 119.678 lineto
319.616 545.728 moveto  319.616 552.49 lineto
337.199 112.915 moveto  337.199 119.678 lineto
337.199 545.728 moveto  337.199 552.49 lineto
354.782 112.915 moveto  354.782 119.678 lineto
354.782 545.728 moveto  354.782 552.49 lineto
372.365 112.915 moveto  372.365 119.678 lineto
372.365 545.728 moveto  372.365 552.49 lineto
389.948 112.915 moveto  389.948 133.203 lineto
389.948 532.202 moveto  389.948 552.49 lineto
407.531 112.915 moveto  407.531 119.678 lineto
407.531 545.728 moveto  407.531 552.49 lineto
425.114 112.915 moveto  425.114 119.678 lineto
425.114 545.728 moveto  425.114 552.49 lineto
442.697 112.915 moveto  442.697 119.678 lineto
442.697 545.728 moveto  442.697 552.49 lineto
460.28 112.915 moveto  460.28 119.678 lineto
460.28 545.728 moveto  460.28 552.49 lineto
477.863 112.915 moveto  477.863 133.203 lineto
477.863 532.202 moveto  477.863 552.49 lineto
495.446 112.915 moveto  495.446 119.678 lineto
495.446 545.728 moveto  495.446 552.49 lineto
513.029 112.915 moveto  513.029 119.678 lineto
513.029 545.728 moveto  513.029 552.49 lineto
530.612 112.915 moveto  530.612 119.678 lineto
530.612 545.728 moveto  530.612 552.49 lineto
548.195 112.915 moveto  548.195 119.678 lineto
548.195 545.728 moveto  548.195 552.49 lineto
126.203 130.498 moveto  132.966 130.498 lineto
559.016 130.498 moveto  565.778 130.498 lineto
126.203 148.081 moveto  132.966 148.081 lineto
559.016 148.081 moveto  565.778 148.081 lineto
126.203 165.664 moveto  132.966 165.664 lineto
559.016 165.664 moveto  565.778 165.664 lineto
126.203 183.247 moveto  132.966 183.247 lineto
559.016 183.247 moveto  565.778 183.247 lineto
126.203 200.83 moveto  146.491 200.83 lineto
545.49 200.83 moveto  565.778 200.83 lineto
126.203 218.413 moveto  132.966 218.413 lineto
559.016 218.413 moveto  565.778 218.413 lineto
126.203 235.996 moveto  132.966 235.996 lineto
559.016 235.996 moveto  565.778 235.996 lineto
126.203 253.579 moveto  132.966 253.579 lineto
559.016 253.579 moveto  565.778 253.579 lineto
126.203 271.162 moveto  132.966 271.162 lineto
559.016 271.162 moveto  565.778 271.162 lineto
126.203 288.745 moveto  146.491 288.745 lineto
545.49 288.745 moveto  565.778 288.745 lineto
126.203 306.328 moveto  132.966 306.328 lineto
559.016 306.328 moveto  565.778 306.328 lineto
126.203 323.911 moveto  132.966 323.911 lineto
559.016 323.911 moveto  565.778 323.911 lineto
126.203 341.494 moveto  132.966 341.494 lineto
559.016 341.494 moveto  565.778 341.494 lineto
126.203 359.077 moveto  132.966 359.077 lineto
559.016 359.077 moveto  565.778 359.077 lineto
126.203 376.66 moveto  146.491 376.66 lineto
545.49 376.66 moveto  565.778 376.66 lineto
126.203 394.243 moveto  132.966 394.243 lineto
559.016 394.243 moveto  565.778 394.243 lineto
126.203 411.826 moveto  132.966 411.826 lineto
559.016 411.826 moveto  565.778 411.826 lineto
126.203 429.409 moveto  132.966 429.409 lineto
559.016 429.409 moveto  565.778 429.409 lineto
126.203 446.992 moveto  132.966 446.992 lineto
559.016 446.992 moveto  565.778 446.992 lineto
126.203 464.575 moveto  146.491 464.575 lineto
545.49 464.575 moveto  565.778 464.575 lineto
126.203 482.158 moveto  132.966 482.158 lineto
559.016 482.158 moveto  565.778 482.158 lineto
126.203 499.741 moveto  132.966 499.741 lineto
559.016 499.741 moveto  565.778 499.741 lineto
126.203 517.324 moveto  132.966 517.324 lineto
559.016 517.324 moveto  565.778 517.324 lineto
126.203 534.907 moveto  132.966 534.907 lineto
559.016 534.907 moveto  565.778 534.907 lineto
116.465 95.1968 moveto
114.571 94.6558 lineto
113.354 92.7622 lineto
112.813 89.7866 lineto
112.813 88.0283 lineto
113.354 84.9175 lineto
114.571 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 lineto
119.44 83.1592 lineto
120.658 84.9175 lineto
121.199 88.0283 lineto
121.199 89.7866 lineto
120.658 92.7622 lineto
119.44 94.6558 lineto
117.682 95.1968 lineto
116.465 95.1968 lineto
116.465 95.1968 moveto
115.248 94.6558 lineto
114.571 93.9795 lineto
114.03 92.7622 lineto
113.354 89.7866 lineto
113.354 88.0283 lineto
114.03 84.9175 lineto
114.571 83.7002 lineto
115.248 83.1592 lineto
116.465 82.4829 lineto
117.682 82.4829 moveto
118.764 83.1592 lineto
119.44 83.7002 lineto
119.981 84.9175 lineto
120.658 88.0283 lineto
120.658 89.7866 lineto
119.981 92.7622 lineto
119.44 93.9795 lineto
118.764 94.6558 lineto
117.682 95.1968 lineto
130.396 88.5693 moveto
126.068 83.7002 moveto
125.527 83.1592 lineto
126.068 82.4829 lineto
126.744 83.1592 lineto
126.068 83.7002 lineto
136.482 88.5693 moveto
134.589 95.1968 moveto
132.831 94.6558 lineto
131.613 92.7622 lineto
130.937 89.7866 lineto
130.937 88.0283 lineto
131.613 84.9175 lineto
132.831 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 lineto
137.7 83.1592 lineto
138.917 84.9175 lineto
139.458 88.0283 lineto
139.458 89.7866 lineto
138.917 92.7622 lineto
137.7 94.6558 lineto
135.806 95.1968 lineto
134.589 95.1968 lineto
134.589 95.1968 moveto
133.372 94.6558 lineto
132.831 93.9795 lineto
132.154 92.7622 lineto
131.613 89.7866 lineto
131.613 88.0283 lineto
132.154 84.9175 lineto
132.831 83.7002 lineto
133.372 83.1592 lineto
134.589 82.4829 lineto
135.806 82.4829 moveto
137.023 83.1592 lineto
137.7 83.7002 lineto
138.241 84.9175 lineto
138.917 88.0283 lineto
138.917 89.7866 lineto
138.241 92.7622 lineto
137.7 93.9795 lineto
137.023 94.6558 lineto
135.806 95.1968 lineto
204.38 95.1968 moveto
202.486 94.6558 lineto
201.269 92.7622 lineto
200.728 89.7866 lineto
200.728 88.0283 lineto
201.269 84.9175 lineto
202.486 83.1592 lineto
204.38 82.4829 lineto
205.597 82.4829 lineto
207.355 83.1592 lineto
208.573 84.9175 lineto
209.114 88.0283 lineto
209.114 89.7866 lineto
208.573 92.7622 lineto
207.355 94.6558 lineto
205.597 95.1968 lineto
204.38 95.1968 lineto
204.38 95.1968 moveto
203.163 94.6558 lineto
202.486 93.9795 lineto
201.945 92.7622 lineto
201.269 89.7866 lineto
201.269 88.0283 lineto
201.945 84.9175 lineto
202.486 83.7002 lineto
203.163 83.1592 lineto
204.38 82.4829 lineto
205.597 82.4829 moveto
206.679 83.1592 lineto
207.355 83.7002 lineto
207.896 84.9175 lineto
208.573 88.0283 lineto
208.573 89.7866 lineto
207.896 92.7622 lineto
207.355 93.9795 lineto
206.679 94.6558 lineto
205.597 95.1968 lineto
218.311 88.5693 moveto
213.983 83.7002 moveto
213.442 83.1592 lineto
213.983 82.4829 lineto
214.659 83.1592 lineto
213.983 83.7002 lineto
224.397 88.5693 moveto
219.528 92.7622 moveto
220.069 92.2212 lineto
219.528 91.5449 lineto
218.852 92.2212 lineto
218.852 92.7622 lineto
219.528 93.9795 lineto
220.069 94.6558 lineto
221.963 95.1968 lineto
224.397 95.1968 lineto
226.156 94.6558 lineto
226.832 93.9795 lineto
227.373 92.7622 lineto
227.373 91.5449 lineto
226.832 90.3276 lineto
224.938 89.1104 lineto
221.963 88.0283 lineto
220.746 87.3521 lineto
219.528 86.1348 lineto
218.852 84.3765 lineto
218.852 82.4829 lineto
224.397 95.1968 moveto
225.615 94.6558 lineto
226.156 93.9795 lineto
226.832 92.7622 lineto
226.832 91.5449 lineto
226.156 90.3276 lineto
224.397 89.1104 lineto
221.963 88.0283 lineto
218.852 83.7002 moveto
219.528 84.3765 lineto
220.746 84.3765 lineto
223.721 83.1592 lineto
225.615 83.1592 lineto
226.832 83.7002 lineto
227.373 84.3765 lineto
220.746 84.3765 moveto
223.721 82.4829 lineto
226.156 82.4829 lineto
226.832 83.1592 lineto
227.373 84.3765 lineto
227.373 85.5938 lineto
292.024 95.1968 moveto
290.131 94.6558 lineto
288.914 92.7622 lineto
288.373 89.7866 lineto
288.373 88.0283 lineto
288.914 84.9175 lineto
290.131 83.1592 lineto
292.024 82.4829 lineto
293.242 82.4829 lineto
295 83.1592 lineto
296.217 84.9175 lineto
296.758 88.0283 lineto
296.758 89.7866 lineto
296.217 92.7622 lineto
295 94.6558 lineto
293.242 95.1968 lineto
292.024 95.1968 lineto
292.024 95.1968 moveto
290.807 94.6558 lineto
290.131 93.9795 lineto
289.59 92.7622 lineto
288.914 89.7866 lineto
288.914 88.0283 lineto
289.59 84.9175 lineto
290.131 83.7002 lineto
290.807 83.1592 lineto
292.024 82.4829 lineto
293.242 82.4829 moveto
294.324 83.1592 lineto
295 83.7002 lineto
295.541 84.9175 lineto
296.217 88.0283 lineto
296.217 89.7866 lineto
295.541 92.7622 lineto
295 93.9795 lineto
294.324 94.6558 lineto
293.242 95.1968 lineto
305.956 88.5693 moveto
301.627 83.7002 moveto
301.086 83.1592 lineto
301.627 82.4829 lineto
302.304 83.1592 lineto
301.627 83.7002 lineto
312.042 88.5693 moveto
312.042 93.9795 moveto
312.042 82.4829 lineto
312.583 95.1968 moveto
312.583 82.4829 lineto
312.583 95.1968 moveto
305.956 86.1348 lineto
315.694 86.1348 lineto
310.148 82.4829 moveto
314.477 82.4829 lineto
380.21 95.1968 moveto
378.316 94.6558 lineto
377.099 92.7622 lineto
376.558 89.7866 lineto
376.558 88.0283 lineto
377.099 84.9175 lineto
378.316 83.1592 lineto
380.21 82.4829 lineto
381.427 82.4829 lineto
383.186 83.1592 lineto
384.403 84.9175 lineto
384.944 88.0283 lineto
384.944 89.7866 lineto
384.403 92.7622 lineto
383.186 94.6558 lineto
381.427 95.1968 lineto
380.21 95.1968 lineto
380.21 95.1968 moveto
378.993 94.6558 lineto
378.316 93.9795 lineto
377.775 92.7622 lineto
377.099 89.7866 lineto
377.099 88.0283 lineto
377.775 84.9175 lineto
378.316 83.7002 lineto
378.993 83.1592 lineto
380.21 82.4829 lineto
381.427 82.4829 moveto
382.509 83.1592 lineto
383.186 83.7002 lineto
383.727 84.9175 lineto
384.403 88.0283 lineto
384.403 89.7866 lineto
383.727 92.7622 lineto
383.186 93.9795 lineto
382.509 94.6558 lineto
381.427 95.1968 lineto
394.141 88.5693 moveto
389.813 83.7002 moveto
389.272 83.1592 lineto
389.813 82.4829 lineto
390.489 83.1592 lineto
389.813 83.7002 lineto
400.228 88.5693 moveto
401.986 93.4385 moveto
401.445 92.7622 lineto
401.986 92.2212 lineto
402.662 92.7622 lineto
402.662 93.4385 lineto
401.986 94.6558 lineto
400.769 95.1968 lineto
399.01 95.1968 lineto
397.117 94.6558 lineto
395.899 93.4385 lineto
395.358 92.2212 lineto
394.682 89.7866 lineto
394.682 86.1348 lineto
395.358 84.3765 lineto
396.576 83.1592 lineto
398.334 82.4829 lineto
399.551 82.4829 lineto
401.445 83.1592 lineto
402.662 84.3765 lineto
403.203 86.1348 lineto
403.203 86.811 lineto
402.662 88.5693 lineto
401.445 89.7866 lineto
399.551 90.3276 lineto
399.01 90.3276 lineto
397.117 89.7866 lineto
395.899 88.5693 lineto
395.358 86.811 lineto
399.01 95.1968 moveto
397.793 94.6558 lineto
396.576 93.4385 lineto
395.899 92.2212 lineto
395.358 89.7866 lineto
395.358 86.1348 lineto
395.899 84.3765 lineto
397.117 83.1592 lineto
398.334 82.4829 lineto
399.551 82.4829 moveto
400.769 83.1592 lineto
401.986 84.3765 lineto
402.662 86.1348 lineto
402.662 86.811 lineto
401.986 88.5693 lineto
400.769 89.7866 lineto
399.551 90.3276 lineto
468.125 95.1968 moveto
466.231 94.6558 lineto
465.014 92.7622 lineto
464.473 89.7866 lineto
464.473 88.0283 lineto
465.014 84.9175 lineto
466.231 83.1592 lineto
468.125 82.4829 lineto
469.342 82.4829 lineto
471.101 83.1592 lineto
472.318 84.9175 lineto
472.859 88.0283 lineto
472.859 89.7866 lineto
472.318 92.7622 lineto
471.101 94.6558 lineto
469.342 95.1968 lineto
468.125 95.1968 lineto
468.125 95.1968 moveto
466.908 94.6558 lineto
466.231 93.9795 lineto
465.69 92.7622 lineto
465.014 89.7866 lineto
465.014 88.0283 lineto
465.69 84.9175 lineto
466.231 83.7002 lineto
466.908 83.1592 lineto
468.125 82.4829 lineto
469.342 82.4829 moveto
470.424 83.1592 lineto
471.101 83.7002 lineto
471.642 84.9175 lineto
472.318 88.0283 lineto
472.318 89.7866 lineto
471.642 92.7622 lineto
471.101 93.9795 lineto
470.424 94.6558 lineto
469.342 95.1968 lineto
482.056 88.5693 moveto
477.728 83.7002 moveto
477.187 83.1592 lineto
477.728 82.4829 lineto
478.404 83.1592 lineto
477.728 83.7002 lineto
488.143 88.5693 moveto
485.708 95.1968 moveto
483.814 94.6558 lineto
483.273 93.4385 lineto
483.273 91.5449 lineto
483.814 90.3276 lineto
485.708 89.7866 lineto
488.143 89.7866 lineto
489.901 90.3276 lineto
490.577 91.5449 lineto
490.577 93.4385 lineto
489.901 94.6558 lineto
488.143 95.1968 lineto
485.708 95.1968 lineto
485.708 95.1968 moveto
484.491 94.6558 lineto
483.814 93.4385 lineto
483.814 91.5449 lineto
484.491 90.3276 lineto
485.708 89.7866 lineto
488.143 89.7866 moveto
489.36 90.3276 lineto
489.901 91.5449 lineto
489.901 93.4385 lineto
489.36 94.6558 lineto
488.143 95.1968 lineto
485.708 89.7866 moveto
483.814 89.1104 lineto
483.273 88.5693 lineto
482.597 87.3521 lineto
482.597 84.9175 lineto
483.273 83.7002 lineto
483.814 83.1592 lineto
485.708 82.4829 lineto
488.143 82.4829 lineto
489.901 83.1592 lineto
490.577 83.7002 lineto
491.118 84.9175 lineto
491.118 87.3521 lineto
490.577 88.5693 lineto
489.901 89.1104 lineto
488.143 89.7866 lineto
485.708 89.7866 moveto
484.491 89.1104 lineto
483.814 88.5693 lineto
483.273 87.3521 lineto
483.273 84.9175 lineto
483.814 83.7002 lineto
484.491 83.1592 lineto
485.708 82.4829 lineto
488.143 82.4829 moveto
489.36 83.1592 lineto
489.901 83.7002 lineto
490.577 84.9175 lineto
490.577 87.3521 lineto
489.901 88.5693 lineto
489.36 89.1104 lineto
488.143 89.7866 lineto
553.2 92.7622 moveto
554.417 93.4385 lineto
556.311 95.1968 lineto
556.311 82.4829 lineto
555.634 94.6558 moveto
555.634 82.4829 lineto
553.2 82.4829 moveto
558.61 82.4829 lineto
569.024 88.5693 moveto
564.696 83.7002 moveto
564.155 83.1592 lineto
564.696 82.4829 lineto
565.373 83.1592 lineto
564.696 83.7002 lineto
575.111 88.5693 moveto
573.217 95.1968 moveto
571.459 94.6558 lineto
570.242 92.7622 lineto
569.565 89.7866 lineto
569.565 88.0283 lineto
570.242 84.9175 lineto
571.459 83.1592 lineto
573.217 82.4829 lineto
574.435 82.4829 lineto
576.328 83.1592 lineto
577.545 84.9175 lineto
578.086 88.0283 lineto
578.086 89.7866 lineto
577.545 92.7622 lineto
576.328 94.6558 lineto
574.435 95.1968 lineto
573.217 95.1968 lineto
573.217 95.1968 moveto
572 94.6558 lineto
571.459 93.9795 lineto
570.783 92.7622 lineto
570.242 89.7866 lineto
570.242 88.0283 lineto
570.783 84.9175 lineto
571.459 83.7002 lineto
572 83.1592 lineto
573.217 82.4829 lineto
574.435 82.4829 moveto
575.652 83.1592 lineto
576.328 83.7002 lineto
576.869 84.9175 lineto
577.545 88.0283 lineto
577.545 89.7866 lineto
576.869 92.7622 lineto
576.328 93.9795 lineto
575.652 94.6558 lineto
574.435 95.1968 lineto
92.9307 119.542 moveto
91.0371 119.001 lineto
89.8198 117.108 lineto
89.2788 114.132 lineto
89.2788 112.374 lineto
89.8198 109.263 lineto
91.0371 107.505 lineto
92.9307 106.829 lineto
94.1479 106.829 lineto
95.9062 107.505 lineto
97.1235 109.263 lineto
97.6646 112.374 lineto
97.6646 114.132 lineto
97.1235 117.108 lineto
95.9062 119.001 lineto
94.1479 119.542 lineto
92.9307 119.542 lineto
92.9307 119.542 moveto
91.7134 119.001 lineto
91.0371 118.325 lineto
90.4961 117.108 lineto
89.8198 114.132 lineto
89.8198 112.374 lineto
90.4961 109.263 lineto
91.0371 108.046 lineto
91.7134 107.505 lineto
92.9307 106.829 lineto
94.1479 106.829 moveto
95.23 107.505 lineto
95.9062 108.046 lineto
96.4473 109.263 lineto
97.1235 112.374 lineto
97.1235 114.132 lineto
96.4473 117.108 lineto
95.9062 118.325 lineto
95.23 119.001 lineto
94.1479 119.542 lineto
106.862 112.915 moveto
102.534 108.046 moveto
101.993 107.505 lineto
102.534 106.829 lineto
103.21 107.505 lineto
102.534 108.046 lineto
112.948 112.915 moveto
111.055 119.542 moveto
109.296 119.001 lineto
108.079 117.108 lineto
107.403 114.132 lineto
107.403 112.374 lineto
108.079 109.263 lineto
109.296 107.505 lineto
111.055 106.829 lineto
112.272 106.829 lineto
114.166 107.505 lineto
115.383 109.263 lineto
115.924 112.374 lineto
115.924 114.132 lineto
115.383 117.108 lineto
114.166 119.001 lineto
112.272 119.542 lineto
111.055 119.542 lineto
111.055 119.542 moveto
109.837 119.001 lineto
109.296 118.325 lineto
108.62 117.108 lineto
108.079 114.132 lineto
108.079 112.374 lineto
108.62 109.263 lineto
109.296 108.046 lineto
109.837 107.505 lineto
111.055 106.829 lineto
112.272 106.829 moveto
113.489 107.505 lineto
114.166 108.046 lineto
114.707 109.263 lineto
115.383 112.374 lineto
115.383 114.132 lineto
114.707 117.108 lineto
114.166 118.325 lineto
113.489 119.001 lineto
112.272 119.542 lineto
92.9307 207.458 moveto
91.0371 206.917 lineto
89.8198 205.023 lineto
89.2788 202.047 lineto
89.2788 200.289 lineto
89.8198 197.178 lineto
91.0371 195.42 lineto
92.9307 194.744 lineto
94.1479 194.744 lineto
95.9062 195.42 lineto
97.1235 197.178 lineto
97.6646 200.289 lineto
97.6646 202.047 lineto
97.1235 205.023 lineto
95.9062 206.917 lineto
94.1479 207.458 lineto
92.9307 207.458 lineto
92.9307 207.458 moveto
91.7134 206.917 lineto
91.0371 206.24 lineto
90.4961 205.023 lineto
89.8198 202.047 lineto
89.8198 200.289 lineto
90.4961 197.178 lineto
91.0371 195.961 lineto
91.7134 195.42 lineto
92.9307 194.744 lineto
94.1479 194.744 moveto
95.23 195.42 lineto
95.9062 195.961 lineto
96.4473 197.178 lineto
97.1235 200.289 lineto
97.1235 202.047 lineto
96.4473 205.023 lineto
95.9062 206.24 lineto
95.23 206.917 lineto
94.1479 207.458 lineto
106.862 200.83 moveto
102.534 195.961 moveto
101.993 195.42 lineto
102.534 194.744 lineto
103.21 195.42 lineto
102.534 195.961 lineto
112.948 200.83 moveto
108.079 205.023 moveto
108.62 204.482 lineto
108.079 203.806 lineto
107.403 204.482 lineto
107.403 205.023 lineto
108.079 206.24 lineto
108.62 206.917 lineto
110.514 207.458 lineto
112.948 207.458 lineto
114.707 206.917 lineto
115.383 206.24 lineto
115.924 205.023 lineto
115.924 203.806 lineto
115.383 202.588 lineto
113.489 201.371 lineto
110.514 200.289 lineto
109.296 199.613 lineto
108.079 198.396 lineto
107.403 196.637 lineto
107.403 194.744 lineto
112.948 207.458 moveto
114.166 206.917 lineto
114.707 206.24 lineto
115.383 205.023 lineto
115.383 203.806 lineto
114.707 202.588 lineto
112.948 201.371 lineto
110.514 200.289 lineto
107.403 195.961 moveto
108.079 196.637 lineto
109.296 196.637 lineto
112.272 195.42 lineto
114.166 195.42 lineto
115.383 195.961 lineto
115.924 196.637 lineto
109.296 196.637 moveto
112.272 194.744 lineto
114.707 194.744 lineto
115.383 195.42 lineto
115.924 196.637 lineto
115.924 197.854 lineto
92.3896 295.373 moveto
90.4961 294.832 lineto
89.2788 292.938 lineto
88.7378 289.962 lineto
88.7378 288.204 lineto
89.2788 285.093 lineto
90.4961 283.335 lineto
92.3896 282.659 lineto
93.6069 282.659 lineto
95.3652 283.335 lineto
96.5825 285.093 lineto
97.1235 288.204 lineto
97.1235 289.962 lineto
96.5825 292.938 lineto
95.3652 294.832 lineto
93.6069 295.373 lineto
92.3896 295.373 lineto
92.3896 295.373 moveto
91.1724 294.832 lineto
90.4961 294.155 lineto
89.9551 292.938 lineto
89.2788 289.962 lineto
89.2788 288.204 lineto
89.9551 285.093 lineto
90.4961 283.876 lineto
91.1724 283.335 lineto
92.3896 282.659 lineto
93.6069 282.659 moveto
94.689 283.335 lineto
95.3652 283.876 lineto
95.9062 285.093 lineto
96.5825 288.204 lineto
96.5825 289.962 lineto
95.9062 292.938 lineto
95.3652 294.155 lineto
94.689 294.832 lineto
93.6069 295.373 lineto
106.321 288.745 moveto
101.993 283.876 moveto
101.452 283.335 lineto
101.993 282.659 lineto
102.669 283.335 lineto
101.993 283.876 lineto
112.407 288.745 moveto
112.407 294.155 moveto
112.407 282.659 lineto
112.948 295.373 moveto
112.948 282.659 lineto
112.948 295.373 moveto
106.321 286.311 lineto
116.059 286.311 lineto
110.514 282.659 moveto
114.842 282.659 lineto
92.9307 383.288 moveto
91.0371 382.747 lineto
89.8198 380.853 lineto
89.2788 377.877 lineto
89.2788 376.119 lineto
89.8198 373.008 lineto
91.0371 371.25 lineto
92.9307 370.574 lineto
94.1479 370.574 lineto
95.9062 371.25 lineto
97.1235 373.008 lineto
97.6646 376.119 lineto
97.6646 377.877 lineto
97.1235 380.853 lineto
95.9062 382.747 lineto
94.1479 383.288 lineto
92.9307 383.288 lineto
92.9307 383.288 moveto
91.7134 382.747 lineto
91.0371 382.07 lineto
90.4961 380.853 lineto
89.8198 377.877 lineto
89.8198 376.119 lineto
90.4961 373.008 lineto
91.0371 371.791 lineto
91.7134 371.25 lineto
92.9307 370.574 lineto
94.1479 370.574 moveto
95.23 371.25 lineto
95.9062 371.791 lineto
96.4473 373.008 lineto
97.1235 376.119 lineto
97.1235 377.877 lineto
96.4473 380.853 lineto
95.9062 382.07 lineto
95.23 382.747 lineto
94.1479 383.288 lineto
106.862 376.66 moveto
102.534 371.791 moveto
101.993 371.25 lineto
102.534 370.574 lineto
103.21 371.25 lineto
102.534 371.791 lineto
112.948 376.66 moveto
114.707 381.529 moveto
114.166 380.853 lineto
114.707 380.312 lineto
115.383 380.853 lineto
115.383 381.529 lineto
114.707 382.747 lineto
113.489 383.288 lineto
111.731 383.288 lineto
109.837 382.747 lineto
108.62 381.529 lineto
108.079 380.312 lineto
107.403 377.877 lineto
107.403 374.226 lineto
108.079 372.467 lineto
109.296 371.25 lineto
111.055 370.574 lineto
112.272 370.574 lineto
114.166 371.25 lineto
115.383 372.467 lineto
115.924 374.226 lineto
115.924 374.902 lineto
115.383 376.66 lineto
114.166 377.877 lineto
112.272 378.418 lineto
111.731 378.418 lineto
109.837 377.877 lineto
108.62 376.66 lineto
108.079 374.902 lineto
111.731 383.288 moveto
110.514 382.747 lineto
109.296 381.529 lineto
108.62 380.312 lineto
108.079 377.877 lineto
108.079 374.226 lineto
108.62 372.467 lineto
109.837 371.25 lineto
111.055 370.574 lineto
112.272 370.574 moveto
113.489 371.25 lineto
114.707 372.467 lineto
115.383 374.226 lineto
115.383 374.902 lineto
114.707 376.66 lineto
113.489 377.877 lineto
112.272 378.418 lineto
92.9307 471.203 moveto
91.0371 470.662 lineto
89.8198 468.768 lineto
89.2788 465.792 lineto
89.2788 464.034 lineto
89.8198 460.923 lineto
91.0371 459.165 lineto
92.9307 458.489 lineto
94.1479 458.489 lineto
95.9062 459.165 lineto
97.1235 460.923 lineto
97.6646 464.034 lineto
97.6646 465.792 lineto
97.1235 468.768 lineto
95.9062 470.662 lineto
94.1479 471.203 lineto
92.9307 471.203 lineto
92.9307 471.203 moveto
91.7134 470.662 lineto
91.0371 469.985 lineto
90.4961 468.768 lineto
89.8198 465.792 lineto
89.8198 464.034 lineto
90.4961 460.923 lineto
91.0371 459.706 lineto
91.7134 459.165 lineto
92.9307 458.489 lineto
94.1479 458.489 moveto
95.23 459.165 lineto
95.9062 459.706 lineto
96.4473 460.923 lineto
97.1235 464.034 lineto
97.1235 465.792 lineto
96.4473 468.768 lineto
95.9062 469.985 lineto
95.23 470.662 lineto
94.1479 471.203 lineto
106.862 464.575 moveto
102.534 459.706 moveto
101.993 459.165 lineto
102.534 458.489 lineto
103.21 459.165 lineto
102.534 459.706 lineto
112.948 464.575 moveto
110.514 471.203 moveto
108.62 470.662 lineto
108.079 469.444 lineto
108.079 467.551 lineto
108.62 466.333 lineto
110.514 465.792 lineto
112.948 465.792 lineto
114.707 466.333 lineto
115.383 467.551 lineto
115.383 469.444 lineto
114.707 470.662 lineto
112.948 471.203 lineto
110.514 471.203 lineto
currentpoint stroke newpath moveto
110.514 471.203 moveto
109.296 470.662 lineto
108.62 469.444 lineto
108.62 467.551 lineto
109.296 466.333 lineto
110.514 465.792 lineto
112.948 465.792 moveto
114.166 466.333 lineto
114.707 467.551 lineto
114.707 469.444 lineto
114.166 470.662 lineto
112.948 471.203 lineto
110.514 465.792 moveto
108.62 465.116 lineto
108.079 464.575 lineto
107.403 463.358 lineto
107.403 460.923 lineto
108.079 459.706 lineto
108.62 459.165 lineto
110.514 458.489 lineto
112.948 458.489 lineto
114.707 459.165 lineto
115.383 459.706 lineto
115.924 460.923 lineto
115.924 463.358 lineto
115.383 464.575 lineto
114.707 465.116 lineto
112.948 465.792 lineto
110.514 465.792 moveto
109.296 465.116 lineto
108.62 464.575 lineto
108.079 463.358 lineto
108.079 460.923 lineto
108.62 459.706 lineto
109.296 459.165 lineto
110.514 458.489 lineto
112.948 458.489 moveto
114.166 459.165 lineto
114.707 459.706 lineto
115.383 460.923 lineto
115.383 463.358 lineto
114.707 464.575 lineto
114.166 465.116 lineto
112.948 465.792 lineto
91.0371 556.683 moveto
92.2544 557.359 lineto
94.1479 559.118 lineto
94.1479 546.404 lineto
93.4717 558.577 moveto
93.4717 546.404 lineto
91.0371 546.404 moveto
96.4473 546.404 lineto
106.862 552.49 moveto
102.534 547.621 moveto
101.993 547.08 lineto
102.534 546.404 lineto
103.21 547.08 lineto
102.534 547.621 lineto
112.948 552.49 moveto
111.055 559.118 moveto
109.296 558.577 lineto
108.079 556.683 lineto
107.403 553.708 lineto
107.403 551.949 lineto
108.079 548.838 lineto
109.296 547.08 lineto
111.055 546.404 lineto
112.272 546.404 lineto
114.166 547.08 lineto
115.383 548.838 lineto
115.924 551.949 lineto
115.924 553.708 lineto
115.383 556.683 lineto
114.166 558.577 lineto
112.272 559.118 lineto
111.055 559.118 lineto
111.055 559.118 moveto
109.837 558.577 lineto
109.296 557.9 lineto
108.62 556.683 lineto
108.079 553.708 lineto
108.079 551.949 lineto
108.62 548.838 lineto
109.296 547.621 lineto
109.837 547.08 lineto
111.055 546.404 lineto
112.272 546.404 moveto
113.489 547.08 lineto
114.166 547.621 lineto
114.707 548.838 lineto
115.383 551.949 lineto
115.383 553.708 lineto
114.707 556.683 lineto
114.166 557.9 lineto
113.489 558.577 lineto
112.272 559.118 lineto
327.461 70.8511 moveto
327.461 61.7891 lineto
328.002 60.0308 lineto
329.219 58.8135 lineto
331.113 58.1372 lineto
332.195 58.1372 lineto
334.088 58.8135 lineto
335.306 60.0308 lineto
335.847 61.7891 lineto
335.847 70.8511 lineto
328.002 70.8511 moveto
328.002 61.7891 lineto
328.678 60.0308 lineto
329.896 58.8135 lineto
331.113 58.1372 lineto
325.567 70.8511 moveto
329.896 70.8511 lineto
334.088 70.8511 moveto
337.74 70.8511 lineto
346.261 64.2236 moveto
351.13 73.2856 moveto
340.175 53.9443 lineto
359.651 64.2236 moveto
354.782 70.8511 moveto
357.217 58.1372 lineto
355.323 70.8511 moveto
357.217 61.248 lineto
359.651 70.8511 moveto
357.217 58.1372 lineto
359.651 70.8511 moveto
362.086 58.1372 lineto
360.192 70.8511 moveto
362.086 61.248 lineto
364.521 70.8511 moveto
362.086 58.1372 lineto
352.889 70.8511 moveto
357.217 70.8511 lineto
362.627 70.8511 moveto
366.279 70.8511 lineto
60.8755 324.858 moveto
69.3965 324.858 lineto
60.8755 325.399 moveto
69.3965 325.399 lineto
62.769 325.399 moveto
61.5518 326.616 lineto
60.8755 328.51 lineto
60.8755 329.592 lineto
61.5518 331.485 lineto
62.769 332.026 lineto
69.3965 332.026 lineto
60.8755 329.592 moveto
61.5518 330.809 lineto
62.769 331.485 lineto
69.3965 331.485 lineto
60.8755 322.964 moveto
60.8755 325.399 lineto
69.3965 322.964 moveto
69.3965 327.292 lineto
69.3965 329.592 moveto
69.3965 333.92 lineto
63.3101 342.441 moveto
70.208 342.035 moveto
70.6138 341.629 lineto
71.0195 342.035 lineto
70.6138 342.441 lineto
70.208 342.441 lineto
69.3965 341.629 lineto
68.9907 340.818 lineto
68.9907 339.601 lineto
69.3965 338.383 lineto
70.208 337.572 lineto
71.4253 337.166 lineto
72.2368 337.166 lineto
73.4541 337.572 lineto
74.2656 338.383 lineto
74.6714 339.601 lineto
74.6714 340.412 lineto
74.2656 341.629 lineto
73.4541 342.441 lineto
68.9907 339.601 moveto
69.3965 338.789 lineto
70.208 337.978 lineto
71.4253 337.572 lineto
72.2368 337.572 lineto
73.4541 337.978 lineto
74.2656 338.789 lineto
74.6714 339.601 lineto
18.1353 25.1353 moveto
stroke showpage
